Efficient and Stable Graph Scattering Transforms via Pruning

Graph convolutional networks (GCNs) have well-documented performance in various graph learning tasks, but their analysis is still at its infancy. Graph scattering transforms (GSTs) offer training-free deep GCN models that extract features from graph data, and are amenable to generalization and stability analyses. The price paid by GSTs is exponential complexity in space and time that increases with the number of layers. This discourages deployment of GSTs when a deep architecture is needed. The present work addresses the complexity limitation of GSTs by introducing an efficient so-termed pruned (p)GST approach. The resultant pruning algorithm is guided by a graph-spectrum-inspired criterion, and retains informative scattering features on-the-fly while bypassing the exponential complexity associated with GSTs. Stability of the novel pGSTs is also established when the input graph data or the network structure are perturbed. Furthermore, the sensitivity of pGST to random and localized signal perturbations is investigated analytically and experimentally. Numerical tests showcase that pGST performs comparably to the baseline GST at considerable computational savings. Furthermore, pGST achieves comparable performance to state-of-the-art GCNs in graph and 3D point cloud classification tasks. Upon analyzing the pGST pruning patterns, it is shown that graph data in different domains call for different network architectures, and that the pruning algorithm may be employed to guide the design choices for contemporary GCNs.

==> figs/DD.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=0.3, every node/.style={scale=1}, line/.style={
      draw,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};

	\path (o) 
		      node (0) [fill = \colorNode,mnode, draw = \colorEdge] {};
    % First layer nodes
    \foreach \dx\dy\nodeid in {{-1/-1/1},{0/-1/2},{1/-1/3}}
         {\path (0) ++ (\dx*\mdistNodesLayerOne,\dy*\mdistBetweenLayers)
              node (\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
        \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \mmyArrowWidth] 
       (\nodeid.north east);}

    \foreach \pathid\dx\dy\nodeid in {{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3},
    {2/-1/-1/1},{2/0/-1/2},{2/1/-1/3},{3/-1/-1/1},{3/0/-1/2},{3/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerTwo,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
              \path (\pathid.south) 
       edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
              
              
    \foreach \pathid\dx\dy\nodeid in {{11/-1/-1/1},{11/0/-1/2},{11/1/-1/3},{13/-1/-1/1},{13/0/-1/2},{13/1/-1/3},{21/-1/-1/1},{21/0/-1/2},{21/1/-1/3},
    {22/-1/-1/1},{22/0/-1/2},{22/1/-1/3},{23/-1/-1/1},{23/0/-1/2},{23/1/-1/3},{31/-1/-1/1},{31/0/-1/2},{31/1/-1/3},
    {32/-1/-1/1},{32/0/-1/2},{32/1/-1/3},{33/-1/-1/1},{33/0/-1/2},{33/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerThree,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
  
	\foreach \pathid\dx\dy\nodeid in {{111/-1/-1/1},{111/0/-1/2},{111/1/-1/3},
	{131/-1/-1/1},{131/0/-1/2},{131/1/-1/3},{211/-1/-1/1},{211/0/-1/2},{211/1/-1/3},{213/-1/-1/1},{213/0/-1/2},{213/1/-1/3},
    {222/-1/-1/1},{222/0/-1/2},{222/1/-1/3},{223/-1/-1/1},{223/0/-1/2},{223/1/-1/3},
    {311/-1/-1/1},{311/0/-1/2},{311/1/-1/3},{313/-1/-1/1},{313/0/-1/2},{313/1/-1/3},{321/-1/-1/1},{321/0/-1/2},{321/1/-1/3},{322/-1/-1/1},{322/0/-1/2},{322/1/-1/3},{323/-1/-1/1},{323/0/-1/2},{323/1/-1/3},{331/-1/-1/1},{331/0/-1/2},{331/1/-1/3},{332/-1/-1/1},{332/0/-1/2},{332/1/-1/3},{333/-1/-1/1},{333/0/-1/2},{333/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerFour,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
    \foreach \pathid\dx\dy\nodeid in {{1111/-1/-1/1},{1111/0/-1/2},{1111/1/-1/3},
    {2221/-1/-1/1},{2221/0/-1/2},{2221/1/-1/3},
    {3321/-1/-1/1},{3321/0/-1/2},{3321/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerFour,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
\end{tikzpicture}} 


==> figs/block_diagram.tex <==
\begin{tikzpicture}[
		simple/.style={draw,text width=2cm,align=center,minimum size=3em},
		start chain,
		node distance=10mm
		]
		\node[on chain] (input) {$\featvec$};
		\node[on chain,simple] (scater) {GST module};
		\node[on chain,simple] (class) {Classification module};
		\node[on chain] (output) {$\mathbf{y}$};
		\draw[->] (input) -- (scater);
		\draw[->]  (scater) --node [above right] {$\scattertransform$} (class);
		\draw[->] (class) -- (output);
\end{tikzpicture}


==> figs/blplot.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

%\draw[->] (-3,0) -- (4.2,0) node[right] {$x$};
%      \draw[->] (0,-3) -- (0,4.2) node[above] {$y$};
%      \draw[scale=0.5,domain=-3:3,smooth,variable=\x,blue] plot ({\x},{\x*\x});
%      \draw[scale=0.5,domain=-3:3,smooth,variable=\y,red]  plot ({\y*\y},{\y});
 
 \node (graph) at (2.25,5.5)
    {\includegraphics[width=0.4\textwidth]{figs/B=5.png}};     
 \node (graph1) at (8.25,5.5)
    {\includegraphics[width=0.4\textwidth]{figs/B=3abs.png}};     
 \node (graph2) at (8.25,2)
    {\includegraphics[width=0.4\textwidth]{figs/B=0.png}};    
      \draw[double,color=green,->] (graph.east) -- node [above] {$\color{green}{\tiny{\nonlinearity{\filterfun\waveletnot{2}(\shiftmat)(\cdot})}}$} (graph1.west);
      \draw[double,color=blue,->] (graph.east) -- node [below left] {$\color{blue}\tiny{\nonlinearity{\filterfun\waveletnot{1}(\shiftmat)(\cdot}}$} (graph2);
\begin{axis}[width=0.8\mywidth,
height=0.987\myheight,transform canvas={scale=0.55},
at={(-1.5,0)},
legend entries={{$[\gftscatteredfeatvec\scatternot{\pathind}]_\nodeind^2$},{$\eigenval\waveletnot{1\nodeind}^2-\tau\waveletnot{1}$},
{$\eigenval\waveletnot{2\nodeind}^2-\tau\waveletnot{2}$}}
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
,legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\nodeind$},
xmin=0, xmax=63,
%xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=3,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]



\addplot [line width=0.5*\mylinewidth,red,only marks,mark=o, mark size=0.25*\markwidth, mark options={}]
table [row sep=\\]{%
0	1	\\
1	1	\\
2	1	\\
3	1	\\
4	1	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48	0	\\
49	0	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57	0	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
};

\addplot [line width=0.5*\mylinewidth,blue]
table [row sep=\\]{%
0	-0.5	\\
1	-0.5	\\
2	-0.5	\\
3	-0.5	\\
4	-0.5	\\
5	0.5	\\
6	0.5	\\
7	0.5	\\
8	0.5	\\
9	0.5	\\
10	0.5	\\
11	0.5	\\
12	0.5	\\
13	0.5	\\
14	0.5	\\
15	0.5	\\
16	0.5	\\
17	0.5	\\
18	0.5	\\
19	0.5	\\
20	0.5	\\
21	0.5	\\
22	0.5	\\
23	0.5	\\
24	0.5	\\
25	0.5	\\
26	0.5	\\
27	0.5	\\
28	0.5	\\
29	0.5	\\
30	0.5	\\
31	0.5	\\
32	0.5	\\
33	0.5	\\
34	0.5	\\
35	0.5	\\
36	0.5	\\
37	0.5	\\
38	0.5	\\
39	0.5	\\
40	0.5	\\
41	0.5	\\
42	0.5	\\
43	0.5	\\
44	0.5	\\
45	0.5	\\
46	0.5	\\
47	0.5	\\
48	0.5	\\
49	0.5	\\
50	0.5	\\
51	0.5	\\
52	0.5	\\
53	0.5	\\
54	0.5	\\
55	0.5	\\
56	0.5	\\
57	0.5	\\
58	0.5	\\
59	0.5	\\
60	0.5	\\
61	0.5	\\
62	0.5	\\
63	0.5	\\
};
\addplot [line width=0.5*\mylinewidth,green]
table [row sep=\\]{%
0	0.5	\\
1	0.5	\\
2	0.5	\\
3	0.5	\\
4	-0.5	\\
5	-0.5	\\
6	-0.5	\\
7	-0.5	\\
8	-0.5	\\
9	-0.5	\\
10	-0.5	\\
11	-0.5	\\
12	-0.5	\\
13	-0.5	\\
14	-0.5	\\
15	-0.5	\\
16	-0.5	\\
17	-0.5	\\
18	-0.5	\\
19	-0.5	\\
20	-0.5	\\
21	-0.5	\\
22	-0.5	\\
23	-0.5	\\
24	-0.5	\\
25	-0.5	\\
26	-0.5	\\
27	-0.5	\\
28	-0.5	\\
29	-0.5	\\
30	-0.5	\\
31	-0.5	\\
32	-0.5	\\
33	-0.5	\\
34	-0.5	\\
35	-0.5	\\
36	-0.5	\\
37	-0.5	\\
38	-0.5	\\
39	-0.5	\\
40	-0.5	\\
41	-0.5	\\
42	-0.5	\\
43	-0.5	\\
44	-0.5	\\
45	-0.5	\\
46	-0.5	\\
47	-0.5	\\
48	-0.5	\\
49	-0.5	\\
50	-0.5	\\
51	-0.5	\\
52	-0.5	\\
53	-0.5	\\
54	-0.5	\\
55	-0.5	\\
56	-0.5	\\
57	-0.5	\\
58	-0.5	\\
59	-0.5	\\
60	-0.5	\\
61	-0.5	\\
62	-0.5	\\
63	-0.5	\\
};
\end{axis}
\end{tikzpicture}

==> figs/classRuntime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[scale=0.7, transform shape]

\begin{axis}[%
axis line style={draw=none},
width=0.2\mywidth,
height=0.2\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.709090909090909,
xmax=1.7590909090909,
xtick={1,1.5,3.5,4.75,6,7.25,8.5},
xticklabels={{\texttt{Authorship}},{\texttt{Facebook}}},
ymode=log,
ymin=0.001,
ymax=2,
yminorticks=true,
ytick={0.001,0.1},
xlabel={},
ylabel={Seconds},
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
ymajorgrids,
legend entries={{\textsc{DS}},{\textsc{pDS}},{\textsc{MCS}},{\textsc{pMCS}},{\textsc{THS}},{\textsc{pTHS}}},
 legend columns=3,
label style={font=\footnotesize},ticklabel style={font=\footnotesize},
legend style={at={(0.0,1.)}, anchor=south west, font=\footnotesize, legend cell align=left, align=left, draw=none},grid style={dashed}
]
\addplot[ybar, bar width=0.05, fill=DiffScater, draw=black, area legend] table[row sep=crcr] {%
    1	  3.7389838695526123 \\
	1.5 0.08213615417480469 \\
%	3.5 0.74\\
%	4.75 0.54 \\
%	6 4.32\\
%	7.25 	0.40\\
%	8.5 	3.2497780323028564 \\
};
%\addlegendentry{DS}
\addplot[ybar, bar width=0.05, fill=pDiffScater, area legend] table[row sep=crcr] {%
	1	 0.034746646881103516\\
	1.5 0.0048694610595703125\\
%	3.5 0.74\\
%	4.75 0.54 \\
%	6 4.32\\
%	7.25 	0.40\\
%	8.5 	3.2497780323028564 \\
};
%\addlegendentry{pDS}

\addplot[ybar, bar width=0.05, fill=MonicCubic, draw=black, area legend] table[row sep=crcr] {%
	1	1.8675472736358643  \\
	1.5 0.0725557804107666 \\
};
%\addlegendentry{MCS}
\addplot[ybar, bar width=0.05,  fill=pMonicCubic, area legend] table[row sep=crcr] {%
	1	0.21765422821044922 \\
	1.5 0.006527662277221689\\
};
%\addlegendentry{pMCS}


\addplot[ybar, bar width=0.05, fill=TightHann, draw=black, area legend] table[row sep=crcr] {%
1 1.4091877937316895\\
1.5 0.031209945678710938\\
};
%\addlegendentry{THS}
\addplot[ybar, bar width=0.05,  fill=pTightHann, area legend] table[row sep=crcr] {%
1	0.218569278717041\\
1.5 0.00223143272442\\
};
%\addlegendentry{pTHS}
\end{axis}
\end{tikzpicture}%

==> figs/classRuntimeFb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style={draw=none},
width=1\mywidth,
height=0.35\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.509090909090909,
xmax=2.090909090909,
xtick={1,2.25,3.5,4.75,6,7.25,8.5},
xticklabels={{\texttt{Facebook}}},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime (sec) },
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
ymajorgrids,
 legend columns=3,
legend style={at={(0.0,1.2)}, anchor=south west, legend cell align=left, align=left, draw=none},grid style={dashed}
]
\addplot[ybar, bar width=0.1, fill=DiffScater, draw=black, area legend] table[row sep=crcr] {%
	1 0.08213615417480469 \\
%	3.5 0.74\\
%	4.75 0.54 \\
%	6 4.32\\
%	7.25 	0.40\\
%	8.5 	3.2497780323028564 \\
};
\addlegendentry{DiffScater}
\addplot[ybar,pattern=horizontal lines, bar width=0.1, pattern color=DiffScater, area legend] table[row sep=crcr] {%
	1 0.0048694610595703125\\
%	3.5 0.74\\
%	4.75 0.54 \\
%	6 4.32\\
%	7.25 	0.40\\
%	8.5 	3.2497780323028564 \\
};
\addlegendentry{pDiffScater}

\addplot[ybar, bar width=0.1, fill=MonicCubic, draw=black, area legend] table[row sep=crcr] {%
	1 0.0725557804107666 \\
};
\addlegendentry{MonicCubic}
\addplot[ybar, pattern=horizontal lines,bar width=0.1,  pattern color=MonicCubic, area legend] table[row sep=crcr] {%
	1 0.006527662277221689\\
};
\addlegendentry{pMonicCubic}


\addplot[ybar, bar width=0.1, fill=TightHann, draw=black, area legend] table[row sep=crcr] {%
1 0.031209945678710938\\
};
\addlegendentry{TightHann}
\addplot[ybar,pattern=horizontal lines, bar width=0.1,  pattern color=TightHann, area legend] table[row sep=crcr] {%
1 0.00223143272442\\
};
\addlegendentry{pTightHann}
\end{axis}
\end{tikzpicture}%

==> figs/collabpgstree.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=0.4, every node/.style={scale=1}, line/.style={
      draw,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node at (0,4.5) {\includegraphics[width=.4\textwidth]{figs/soc_net.png}};
    % Define anchor points
    % Origin point
	\node at (0, 0) (o)     {};

	\path (o) 
		      node (0) [fill = \colorNode,mnode, draw = \colorEdge] {};
    % First layer nodes
    \foreach \dx\dy\nodeid in {{-1/-1/1},{0/-1/2},{1/-1/3}}
         {\path (0) ++ (\dx*\mdistNodesLayerOne,\dy*\mdistBetweenLayers)
              node (\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
        \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \mmyArrowWidth] 
       (\nodeid.north east);}

    \foreach \pathid\dx\dy\nodeid in {{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3},
    {2/-1/-1/1},{2/0/-1/2},{2/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerTwo,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
              \path (\pathid.south) 
       edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
              
              
    \foreach \pathid\dx\dy\nodeid in {{11/-1/-1/1},{11/0/-1/2},{11/1/-1/3},{21/-1/-1/1},{21/0/-1/2},{21/1/-1/3},
    {22/-1/-1/1},{22/0/-1/2},{22/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerThree,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
  
	\foreach \pathid\dx\dy\nodeid in {{111/-1/-1/1},{111/0/-1/2},{111/1/-1/3},{211/-1/-1/1},{211/0/-1/2},{211/1/-1/3},
    {221/-1/-1/1},{221/0/-1/2},{221/1/-1/3},{222/-1/-1/1},{222/0/-1/2},{222/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerFour,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
\end{tikzpicture}} 


==> figs/cora_nonoise.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=\scaletrees, every node/.style={scale=1}, line/.style={
      draw,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};

	\path (o) 
		      node (0) [fill = \colorNode,mnode, draw = \colorEdge] {};
    % First layer nodes
    \foreach \dx\dy\nodeid in {{-2/-1/1},{-1/-1/2},{1/-1/4}}
         {\path (0) ++ (\dx*0.8*\mdistNodesLayerOne,\dy*\mdistBetweenLayers)
              node (\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
        \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \mmyArrowWidth] 
       (\nodeid.north east);}

    \foreach \pathid\dx\dy\nodeid in {{1/-2/-1/1},{1/-1/-1/2},{1/1/-1/4},%{1/0/-1/3},
    {2/-2/-1/1},{2/-1/-1/2},%{2/0/-1/3},{2/1/-1/4},
    %{3/-2/-1/1},{3/-1/-1/2},{3/0/-1/3},{3/1/-1/4},
    {4/-2/-1/1},{4/-1/-1/2}%,{4/0/-1/3},{4/1/-1/4}
    }%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*0.6*\mdistNodesLayerTwo,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
              \path (\pathid.south) 
       edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
              
              
\end{tikzpicture}} 


==> figs/coranoiseminus20dblocalized.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=\scaletrees, every node/.style={scale=1}, line/.style={
      draw,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};

	\path (o) 
		      node (0) [fill = \colorNode,mnode, draw = \colorEdge] {};
    % First layer nodes
    \foreach \dx\dy\nodeid in {{-2/-1/1},{-1/-1/2},{0/-1/3},{1/-1/4}%,{2/-1/5}
    }
         {\path (0) ++ (\dx*0.8*\mdistNodesLayerOne,\dy*\mdistBetweenLayers)
              node (\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
        \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \mmyArrowWidth] 
       (\nodeid.north east);}

    \foreach \pathid\dx\dy\nodeid in {{1/-2/-1/1},{1/-1/-1/2},%{1/0/-1/3},{1/1/-1/4},
    {2/-2/-1/1},{2/-1/-1/2},{2/0/-1/3},%{2/1/-1/4},
    {3/-2/-1/1},{3/-1/-1/2},%{3/0/-1/3},{3/1/-1/4},
    {4/-2/-1/1},{4/-1/-1/2}%{4/0/-1/3},{4/1/-1/4},{5/-2/-1/1}
    }%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*0.6*\mdistNodesLayerTwo,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
              \path (\pathid.south) 
       edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
              
              
\end{tikzpicture}} 


==> figs/coranoiseminus20dblocalizedstructural.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=\scaletrees, every node/.style={scale=1}, line/.style={
      draw,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};

	\path (o) 
		      node (0) [fill = \colorNode,mnode, draw = \colorEdge] {};
    % First layer nodes
    \foreach \dx\dy\nodeid in {{-2/-1/1},{-1/-1/2},{1/-1/4}}
         {\path (0) ++ (\dx*0.8*\mdistNodesLayerOne,\dy*\mdistBetweenLayers)
              node (\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
        \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \mmyArrowWidth] 
       (\nodeid.north east);}

    \foreach \pathid\dx\dy\nodeid in {{1/-2/-1/1},{1/-1/-1/2},%{1/0/-1/3},{1/1/-1/4},
    {2/-2/-1/1},{2/-1/-1/2},{2/0/-1/3},%{2/0/-1/3},{2/1/-1/4},
    %{3/-2/-1/1},{3/-1/-1/2},{3/0/-1/3},{3/1/-1/4},
    {4/-2/-1/1},{4/-1/-1/2}%,{4/0/-1/3},{4/1/-1/4}
    }%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*0.6*\mdistNodesLayerTwo,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
              \path (\pathid.south) 
       edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
              
              
\end{tikzpicture}} 


==> figs/coranoiseminus20dbspread.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=\scaletrees, every node/.style={scale=1}, line/.style={
      draw,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};

	\path (o) 
		      node (0) [fill = \colorNode,mnode, draw = \colorEdge] {};
    % First layer nodes
    \foreach \dx\dy\nodeid in {{-2/-1/1},{-1/-1/2},{1/-1/4}}
         {\path (0) ++ (\dx*0.8*\mdistNodesLayerOne,\dy*\mdistBetweenLayers)
              node (\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
        \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \mmyArrowWidth] 
       (\nodeid.north east);}

    \foreach \pathid\dx\dy\nodeid in {{1/-2/-1/1},{1/-1/-1/2},%{1/0/-1/3},{1/1/-1/4},
    {2/-2/-1/1},{2/-1/-1/2},%{2/0/-1/3},{2/1/-1/4},
    %{3/-2/-1/1},{3/-1/-1/2},{3/0/-1/3},{3/1/-1/4},
    {4/-2/-1/1},{4/-1/-1/2}%,{4/0/-1/3},{4/1/-1/4}
    }%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*0.6*\mdistNodesLayerTwo,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
              \path (\pathid.south) 
       edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
              
              
\end{tikzpicture}} 


==> figs/diffpooldd.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{DiffPool}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of GCN layers},ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
xmin=4, xmax=8,
%xtick={300,600,1000,1400},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=0.70, ymax=0.82,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\footnotesize}]
\addplot [line width=\mylinewidth, DiffPool, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[       ]
4 0.806\\
5 0.8111\\
6 0.8115\\
7 0.7815\\
8 0.72\\
};
\end{axis}
\end{tikzpicture}
\begin{comment}
<class 'list'>: [[1555], [1555], [1522], [510], [121], [31], [5], [1]] [0.14095998 0.06357741 0.05881    0.01628447 0.00515366 0.00439167
 0.00154352 0.00146556]
<class 'list'>: [[1378], [1207], [1068], [732], [185], [57], [16], [1]] [0.05628109 0.05644822 0.04801273 0.02616668 0.00714588 0.005373
 0.00230241 0.00194359]
<class 'list'>: [[780], [766], [661], [625], [493], [186], [57], [5]][0.02629638 0.0265348  0.02614474 0.01967835 0.01586032 0.00725818
 0.00340819 0.00180745]
\end{comment}

==> figs/diffpoolenz.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{DiffPool}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of GCN layers},ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
xmin=4, xmax=8,
%xtick={300,600,1000,1400},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=0.4, ymax=0.67,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\footnotesize}]
\addplot [line width=\mylinewidth, DiffPool, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[       ]
4 0.53\\
5 0.6399\\
6 0.6423\\
7 0.6015\\
8 0.45\\
};
\end{axis}
\end{tikzpicture}
\begin{comment}
<class 'list'>: [[1555], [1555], [1522], [510], [121], [31], [5], [1]] [0.14095998 0.06357741 0.05881    0.01628447 0.00515366 0.00439167
 0.00154352 0.00146556]
<class 'list'>: [[1378], [1207], [1068], [732], [185], [57], [16], [1]] [0.05628109 0.05644822 0.04801273 0.02616668 0.00714588 0.005373
 0.00230241 0.00194359]
<class 'list'>: [[780], [766], [661], [625], [493], [186], [57], [5]][0.02629638 0.0265348  0.02614474 0.01967835 0.01586032 0.00725818
 0.00340819 0.00180745]
\end{comment}

==> figs/diffpoolprot.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{DiffPool}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of GCN layers},ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
xmin=4, xmax=8,
%xtick={300,600,1000,1400},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=0.70, ymax=0.79,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\footnotesize}]
\addplot [line width=\mylinewidth, DiffPool, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[       ]
4 0.72\\
5 0.78\\
6 0.7810\\
7 0.76\\
8 0.70\\
};
\end{axis}
\end{tikzpicture}
\begin{comment}
<class 'list'>: [[1555], [1555], [1522], [510], [121], [31], [5], [1]] [0.14095998 0.06357741 0.05881    0.01628447 0.00515366 0.00439167
 0.00154352 0.00146556]
<class 'list'>: [[1378], [1207], [1068], [732], [185], [57], [16], [1]] [0.05628109 0.05644822 0.04801273 0.02616668 0.00714588 0.005373
 0.00230241 0.00194359]
<class 'list'>: [[780], [766], [661], [625], [493], [186], [57], [5]][0.02629638 0.0265348  0.02614474 0.01967835 0.01586032 0.00725818
 0.00340819 0.00180745]
\end{comment}

==> figs/enzymeap.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=0.3, every node/.style={scale=1}, line/.style={
      draw,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};

	\path (o) 
		      node (0) [fill = \colorNode,mnode, draw = \colorEdge] {};
    % First layer nodes
    \foreach \dx\dy\nodeid in {{-1/-1/1},{0/-1/2},{1/-1/3}}
         {\path (0) ++ (\dx*\mdistNodesLayerOne,\dy*\mdistBetweenLayers)
              node (\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
        \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \mmyArrowWidth] 
       (\nodeid.north east);}

    \foreach \pathid\dx\dy\nodeid in {{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3},
    {2/-1/-1/1},{2/0/-1/2},{2/1/-1/3},{3/-1/-1/1},{3/0/-1/2},{3/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerTwo,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
              \path (\pathid.south) 
       edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
              
              
    \foreach \pathid\dx\dy\nodeid in {{11/-1/-1/1},{11/0/-1/2},{11/1/-1/3},{13/-1/-1/1},{13/0/-1/2},{13/1/-1/3},{21/-1/-1/1},{21/0/-1/2},{21/1/-1/3},
    {22/-1/-1/1},{22/0/-1/2},{22/1/-1/3},{23/-1/-1/1},{23/0/-1/2},{23/1/-1/3},{31/-1/-1/1},{31/0/-1/2},{31/1/-1/3},
    {32/-1/-1/1},{32/0/-1/2},{32/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerThree,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
  
	\foreach \pathid\dx\dy\nodeid in {{111/-1/-1/1},{111/0/-1/2},{111/1/-1/3},
	{131/-1/-1/1},{131/0/-1/2},{131/1/-1/3},{211/-1/-1/1},{211/0/-1/2},{211/1/-1/3},{213/-1/-1/1},{213/0/-1/2},{213/1/-1/3},
    {223/-1/-1/1},{223/0/-1/2},{223/1/-1/3},
    {231/-1/-1/1},{231/0/-1/2},{231/1/-1/3},{232/-1/-1/1},{232/0/-1/2},{232/1/-1/3},{233/-1/-1/1},{233/0/-1/2},{233/1/-1/3},
    {311/-1/-1/1},{311/0/-1/2},{311/1/-1/3},{313/-1/-1/1},{313/0/-1/2},{313/1/-1/3},{321/-1/-1/1},{321/0/-1/2},{321/1/-1/3},{322/-1/-1/1},{322/0/-1/2},{322/1/-1/3},{323/-1/-1/1},{323/0/-1/2},{323/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerFour,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
    \foreach \pathid\dx\dy\nodeid in {{1111/-1/-1/1},{1111/0/-1/2},{1111/1/-1/3},
    {2311/-1/-1/1},{2311/0/-1/2},{2311/1/-1/3},{232/-1/-1/1},
    {3111/-1/-1/1},{3111/0/-1/2},{3111/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerFour,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
\end{tikzpicture}} 


==> figs/fboversnr.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.9, transform shape]


\begin{axis}[width=0.3\mywidth,
height=0.4\myheight,
at={(0\mywidth,0\myheight)},
legend entries={{\textsc{DS}},{\textsc{MCS}},{\textsc{THS}},{\textsc{pDS}},{\textsc{pMCS}},{\textsc{pTHS}}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={SNR},
xmin=0, xmax=101,
xtick={1, 30, 60,100},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
%xlog=1,
ymin=0.4, ymax=0.9,ticklabel style={font=\footnotesize},
legend columns=3,
xmajorgrids,label style={font=\footnotesize},
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\footnotesize}]
\addplot [line width=\mylinewidth, DiffScater,dotted, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.807125 0.7787   0.777375 0.80385  0.78035  0.786    0.7403   0.622875]
1 0.622875\\
15.14285714 0.7403\\
29.28571429 0.786\\
43.42857143 0.78035\\
57.57142857 0.80385
\\
71.71428571 0.777375\\
85.85714286 0.7787\\
100 0.807125\\
};
\addplot [line width=\mylinewidth, MonicCubic,dotted, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{% [0.70925  0.6784   0.6928   0.703375 0.69735  0.69265  0.70045  0.49995 ]
1 0.49995\\
15.14285714 0.70045\\
29.28571429 0.69265\\
43.42857143 0.69735\\
57.57142857 0.703375
\\
71.71428571 0.6928\\
85.85714286 0.6784\\
100 0.70925 \\
};
\addplot [line width=\mylinewidth, TightHann,dotted, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{% [0.829275 0.806725 0.809325 0.81855  0.807725 0.824075 0.741875 0.49995 ]
1 0.49995\\
15.14285714 0.741875\\
29.28571429 0.824075\\
43.42857143 0.807725\\
57.57142857 0.81855
\\
71.71428571 0.809325\\
85.85714286 0.806725\\
100 0.829275\\
};
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{% [0.80565  0.777625 0.77645  0.803125 0.778725 0.785925 0.739325 0.60075 ]
1 0.60075\\
15.14285714 0.739325\\
29.28571429 0.785925\\
43.42857143 0.778725\\
57.57142857 0.803125
\\
71.71428571 0.77645\\
85.85714286 0.777625\\
100 0.80565\\
};
\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.70885  0.6784   0.6928   0.703375 0.6952   0.692525 0.697775 0.49995 ]
1 0.49995\\
15.14285714 0.697775\\
29.28571429 0.692525\\
43.42857143 0.6952\\
57.57142857 0.703375
\\
71.71428571 0.6928\\
85.85714286 0.6784\\
100 0.70885\\
};
\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.827175 0.804625 0.807    0.818525 0.80755  0.823825 0.7418   0.49995 ]
1 0.49995\\
15.14285714 0.7418\\
29.28571429 0.823825\\
43.42857143 0.80755\\
57.57142857 0.818525
\\
71.71428571 0.807\\
85.85714286 0.804625\\
100 0.827175\\
};
\end{axis}
\end{tikzpicture}
\begin{comment}
key:1
 [1]

 key:2
 [1. 1. 1.]

 key:3
 [1. 1. 1. 1. 1. 1. 1. 1. 1.]
['1', '[1 1]', '[1 2]', '[1 3]', '[1 1 1]', '[1 1 2]', '[1 1 3]', '[1 2 1]', '[1 2 2]', '[1 2 3]', '[1 3 1]', '[1 3 2]', '[1 3 3]']

 printing Pruning transform

 key:1
 [1]

 key:2
 [0. 1. 0.]

 key:3
 [0. 0. 0. 1. 1. 0. 0. 0. 0.]
['1', '[1 2]', '[1 2 1]', '[1 2 2]']
train_prunedtime:0.07156753540039062
train_gsttime:0.14945363998413086
Number of features: 13
Number of pruned features: 4
train_clf_prunedtime:0.0014073848724365234
train_clf_gsttime:0.0021109580993652344
val_prunedtime:0.01172947883605957
val_gsttime:0.019678831100463867
	    Monic Cubic: 0.9833
	prun     Monic Cubic: 0.9833
test_prunedtime:0.01258540153503418
test_gsttime:0.030149459838867188

 printing Pruning transform

 key:1
 [1]

 key:2
 [1. 1. 1.]

 key:3
 [1. 1. 1. 1. 1. 1. 1. 1. 1.]
['1', '[1 1]', '[1 2]', '[1 3]', '[1 1 1]', '[1 1 2]', '[1 1 3]', '[1 2 1]', '[1 2 2]', '[1 2 3]', '[1 3 1]', '[1 3 2]', '[1 3 3]']

 printing Pruning transform

 key:1
 [1]

 key:2
 [1. 1. 0.]

 key:3
 [1. 1. 0. 1. 1. 0. 0. 0. 0.]
['1', '[1 1]', '[1 2]', '[1 1 1]', '[1 1 2]', '[1 2 1]', '[1 2 2]']
train_prunedtime:0.11593174934387207
train_gsttime:0.09931206703186035
Number of features: 13
Number of pruned features: 7
train_clf_prunedtime:0.0015311241149902344
train_clf_gsttime:0.0020296573638916016
val_prunedtime:0.018531322479248047
val_gsttime:0.02860569953918457
	     Tight Hann: 0.9833
	prun      Tight Hann: 0.9833
test_prunedtime:0.03238320350646973
test_gsttime:0.04810762405395508
(graph-scattering-transforms-master) ioannid
\end{comment}

==> figs/featExtractionFB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style={draw=none},
width=1\mywidth,
height=0.35\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.509090909090909,
xmax=2.090909090909,
xtick={1,2.25,3.5,4.75,6,7.25,8.5},
xticklabels={{\texttt{Facebook}}},
%ymode=log,
ymin=0.1,
ymax=75,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime (sec) },
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
ymajorgrids,
 legend columns=3,
legend style={at={(0.0,1.2)}, anchor=south west, legend cell align=left, align=left, draw=none},grid style={dashed}
]
\addplot[ybar, bar width=0.1, fill=DiffScater, draw=black, area legend] table[row sep=crcr] {%
	1 66.85090589523315  \\
%	3.5 0.74\\
%	4.75 0.54 \\
%	6 4.32\\
%	7.25 	0.40\\
%	8.5 	3.2497780323028564 \\
};
\addlegendentry{DiffScater}
\addplot[ybar,pattern=north west lines, bar width=0.1, pattern color=DiffScater, area legend] table[row sep=crcr] {%
	1 42.32053065299988 \\
%	3.5 0.74\\
%	4.75 0.54 \\
%	6 4.32\\
%	7.25 	0.40\\
%	8.5 	3.2497780323028564 \\
};
\addlegendentry{pDiffScater}

\addplot[ybar, bar width=0.1, fill=MonicCubic, draw=black, area legend] table[row sep=crcr] {%
	1 64.45062494277954 \\
};
\addlegendentry{MonicCubic}
\addplot[ybar, pattern=north west lines,bar width=0.1,  pattern color=MonicCubic, area legend] table[row sep=crcr] {%
	1 42.25084853172302 \\
};
\addlegendentry{pMonicCubic}


\addplot[ybar, bar width=0.1, fill=TightHann, draw=black, area legend] table[row sep=crcr] {%
1 61.970043420791626\\
};
\addlegendentry{TightHann}
\addplot[ybar,pattern=north west lines, bar width=0.1,  pattern color=TightHann, area legend] table[row sep=crcr] {%
1 51.08533191680908\\
};
\addlegendentry{pTightHann}
\end{axis}
\end{tikzpicture}%

==> figs/featExtractionruntime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style={draw=none},
width=1\mywidth,
height=0.35\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.509090909090909,
xmax=3.090909090909,
xtick={1,2.25,3.5,4.75,6,7.25,8.5},
xticklabels={{\texttt{Authorship}},{\texttt{Facebook}}},
%ymode=log,
ymin=0.1,
ymax=75,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime (sec) },
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
ymajorgrids,
 legend columns=3,
legend style={at={(0.0,1.2)}, anchor=south west, legend cell align=left, align=left, draw=none},grid style={dashed}
]
\addplot[ybar, bar width=0.1, fill=DiffScater, draw=black, area legend] table[row sep=crcr] {%
    1	  70.69229341 \\
	2.25 66.85090589523315  \\
%	3.5 0.74\\
%	4.75 0.54 \\
%	6 4.32\\
%	7.25 	0.40\\
%	8.5 	3.2497780323028564 \\
};
\addlegendentry{DiffScater}
\addplot[ybar,pattern=north west lines, bar width=0.1, pattern color=DiffScater, area legend] table[row sep=crcr] {%
	1	 52.16511941\\
	2.25 42.32053065299988 \\
%	3.5 0.74\\
%	4.75 0.54 \\
%	6 4.32\\
%	7.25 	0.40\\
%	8.5 	3.2497780323028564 \\
};
\addlegendentry{pDiffScater}

\addplot[ybar, bar width=0.1, fill=MonicCubic, draw=black, area legend] table[row sep=crcr] {%
	1	70.9329648  \\
	2.25 64.45062494277954 \\
};
\addlegendentry{MonicCubic}
\addplot[ybar, pattern=north west lines,bar width=0.1,  pattern color=MonicCubic, area legend] table[row sep=crcr] {%
	1	48.8262856 \\
	2.25 42.25084853172302 \\
};
\addlegendentry{pMonicCubic}


\addplot[ybar, bar width=0.1, fill=TightHann, draw=black, area legend] table[row sep=crcr] {%
1	73.13009548\\
2.25 61.970043420791626\\
};
\addlegendentry{TightHann}
\addplot[ybar,pattern=north west lines, bar width=0.1,  pattern color=TightHann, area legend] table[row sep=crcr] {%
1	57.5279424\\
2.25 51.08533191680908\\
};
\addlegendentry{pTightHann}
\end{axis}
\end{tikzpicture}%

==> figs/featOverlap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[scale=0.7, transform shape]

\begin{axis}[%
axis line style={draw=none},
width=0.20\mywidth,
height=0.2\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
bar shift auto,legend entries={{\textsc{pDS}},{\textsc{pMCS}},{\textsc{pTHS}}},
log origin=infty,ticklabel style={font=\footnotesize},
xmin=0.1,
xmax=1.20909090909,
xtick={0.3,0.9,3.5,4.75,6,7.25,8.5},
xticklabels={{\texttt{Authorship}},{\texttt{Facebook}}},
%ymode=log,
ymin=50,
ymax=101,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Pct of pruned features in top-2$|\mathcal{T}|$},
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
ymajorgrids,label style={font=\footnotesize},
 legend columns=3,
legend style={at={(0.1,1.2)}, font=\footnotesize,anchor=south west, legend cell align=left, align=left, draw=none},grid style={dashed}
]

\addplot[ybar, bar width=0.05, fill=pDiffScater, area legend] table[row sep=crcr] {%
	0.3	 100\\
	0.9 90\\
%	3.5 0.74\\
%	4.75 0.54 \\
%	6 4.32\\
%	7.25 	0.40\\
%	8.5 	3.2497780323028564 \\
};


\addplot[ybar, bar width=0.05,  fill=pMonicCubic, area legend] table[row sep=crcr] {%
	0.3	100 \\
	0.9 95\\
};


\addplot[ybar,bar width=0.05, fill=pTightHann, area legend] table[row sep=crcr] {%
0.3	100\\
0.9 95\\
};
\end{axis}
\end{tikzpicture}%

==> figs/figGraphScatteringTransform.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=1, transform shape]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {}; 
	\node[inner sep=0pt] (gftcaption) at (-11,0) {\tiny GFTs of $\mathbf{x},{h}_{1}(\mathbf{S}),{h}_{2}(\mathbf{S}),{h}_{3}(\mathbf{S})$};
	\node[inner sep=0pt] (gft) at (-11.3,1.8) {\input{figs/gfts.tex}};
    % Zeroth layer
    \path (o) ++ (-\halfImageWidth,0)
                    node (leftEdgeLayer0) {};
    \path (o) ++ (\halfImageWidth,0)
                    node (rightEdgeLayer0) {};
    % First layer
    \path (o) ++ (-\halfImageWidth,-\distBetweenLayers)
                    node (leftEdgeLayer1) {};
    \path (o) ++ (\halfImageWidth,-\distBetweenLayers)
                    node (rightEdgeLayer1) {};
    % Second layer
    \path (o) ++ (-\halfImageWidth,-2*\distBetweenLayers)
                    node (leftEdgeLayer2) {};
    \path (o) ++ (\halfImageWidth,-2*\distBetweenLayers)
                    node (rightEdgeLayer2) {};   
    % Third layer
    %\path (o) ++ (-\halfImageWidth,-3*\distBetweenLayers)
    %                node (leftEdgeLayer3) {};
    %\path (o) ++ (\halfImageWidth,-3*\distBetweenLayers)
    %                node (rightEdgeLayer3) {};   
    
    % Layer lines

	% Draw nodes
    % Zeroth layer nodes
	\path (o) 
		      node (0) [fill = \colorNode, node, draw = \colorEdge] {};
		      
    \node[inner sep=0pt,above left = 0.1cm of 0] (initsig) 
    {\includegraphics[width=.10\textwidth]{figs/filt0.png}};
    \node[inner sep=0pt] (bar) at (0,1.1) 
    {\includegraphics[width=.02\textwidth]{figs/bar.png}};
    % First layer nodes
    \path (0) ++ (-1*\distNodesLayerOne,-\distBetweenLayers)
              node (1)  {$\mathbf{z}_{(1)}$};
    \node[inner sep=0pt,above left = 0.2cm of 1] (sig1) 
    {\includegraphics[width=.10\textwidth]{figs/filt1.png}};
    \path (0) ++ (0*\distNodesLayerOne,-\distBetweenLayers)
              node (2)  {$\mathbf{z}_{(2)}$};
    \path (0) ++ (1*\distNodesLayerOne,-\distBetweenLayers)
              node (3)  {$\mathbf{z}_{(3)}$};
    \node[inner sep=0pt] (sig3) at (6.5,-1) 
    {\includegraphics[width=.10\textwidth]{figs/filt3.png}};
    % Second layer nodes
    %   From first node
    \path (1) ++ (-1*\distNodesLayerTwo,-\distBetweenLayers)
              node (11)  {$\mathbf{z}_{(1,1)}$};
    \node[inner sep=0pt,above left = -0.2cm of 11] (sig11) 
    {\includegraphics[width=.10\textwidth]{figs/filt11.png}};
    \path (1) ++ (-0*\distNodesLayerTwo,-\distBetweenLayers)
              node (12)  {$\mathbf{z}_{(1,2)}$};
    \path (1) ++ (1*\distNodesLayerTwo,-\distBetweenLayers)
              node (13)  {$\mathbf{z}_{(1,3)}$};
    %   From second node
    \path (2) ++ (-1*\distNodesLayerTwo,-\distBetweenLayers)
              node (21)  {$\mathbf{z}_{(2,1)}$};
    \path (2) ++ (0*\distNodesLayerTwo,-\distBetweenLayers)
              node (22)  {$\mathbf{z}_{(2,2)}$};
    \path (2) ++ (1*\distNodesLayerTwo,-\distBetweenLayers)
              node (23)  {$\mathbf{z}_{(2,3)}$};
    %   From third node
    \path (3) ++ (-1*\distNodesLayerTwo,-\distBetweenLayers)
              node (31)  {$\mathbf{z}_{(3,1)}$};
    \path (3) ++ (-0*\distNodesLayerTwo,-\distBetweenLayers)
              node (32)  {$\mathbf{z}_{(3,2)}$};
    \path (3) ++ (1*\distNodesLayerTwo,-\distBetweenLayers)
              node (33)  {$\mathbf{z}_{(3,3)}$};
    
    % Third layer nodes
    %\path ++ (0\distNodesLayerThree,-\distBetweenLayers)
    %          node (212) [fill = \colorNode, node, draw = \colorEdge] {};

              
    % Graph filtering arrows
    %   Between Layer 0 and Layer 1
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.666] {${h}\waveletnot{1}(\mathbf{S})$} (1.north);
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.666] {${h}\waveletnot{2}(\mathbf{S})$} (2.north);
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above right, pos = 0.666] {${h}\waveletnot{3}(\mathbf{S})$} (3.north);
    %   Between Layer 1 and Layer 2
    %       For first element
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.5] {${h}\waveletnot{1}(\mathbf{S})$} (11.north);
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.9] {}  (12.north);
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.9] {}  (13.north);
    %       For second element
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.5] {${h}\waveletnot{1}(\mathbf{S})$} (21.north);
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (22.north);
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (23.north);
    %       For third element
    \path (3.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node  [above left, pos = 0.5]{${h}\waveletnot{1}(\mathbf{S})$} (31.north);
    \path (3.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (32.north);
    \path (3.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (33.north);
    %       For fourth element
   
   
    % Summarizer operations
    %   Zeroth Layer
   
    %   First Layer

    %   Second Layer
   %%
     %\path (4.south) 
     %  edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
     %  node {} (212.north);
        
        
    % Labeling
    %   Layers
    %\node at (rightEdgeLayer0) [right] {$l=0$};
    %\node at (rightEdgeLayer1) [right] {$l=1$};
    %\node at (rightEdgeLayer2) [right] {$l=2$};
    %   Layer outputs
    %   Nodes
    %       Zeroth layer
    \node at (0.north east) [above right] {$\scatteredfeatvec_{(0)} = \featvec$};
    %       First layer
    %\node at (212.south) [below] {$\scatteredfeatvec_{(2,2,1)}$};

    
    % Filters all-together
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (1) + (0, 0.5 * \distBetweenLayers) arc (100:80:29) 
%        node [above right] {$\ccalH_{J}^{(1)} = \ccalH_{J} = \ccalH_{4}$};
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (11) + (0, 0.25 * \distBetweenLayers) arc (100:80:6.5) 
%        node [above right] {$\ccalH_{J}$};
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (11) + (0, 0.5 * \distBetweenLayers) arc (100:80:35.5) 
%        node [above right] {$\ccalH_{J}^{(2)}$};
    
    
        
%	\draw [draw = \colorfilteronetwotwo, line width = 0.75*\myLineWidth, -stealth] (h123.south) -- (h125.south);
	
\end{tikzpicture}} 


==> figs/figPrunedGraphScatteringTransform.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=1, every node/.style={scale=1}, line/.style={
      draw,thick,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};
    % Zeroth layer
    \path (o) ++ (-\halfImageWidth,0)
                    node (leftEdgeLayer0) {};
    \path (o) ++ (\halfImageWidth,0)
                    node (rightEdgeLayer0) {};
    % First layer
    \path (o) ++ (-\halfImageWidth,-\distBetweenLayers)
                    node (leftEdgeLayer1) {};
    \path (o) ++ (\halfImageWidth,-\distBetweenLayers)
                    node (rightEdgeLayer1) {};
    % Second layer
    \path (o) ++ (-\halfImageWidth,-2*\distBetweenLayers)
                    node (leftEdgeLayer2) {};
    \path (o) ++ (\halfImageWidth,-2*\distBetweenLayers)
                    node (rightEdgeLayer2) {};   
    % Third layer
    \path (o) ++ (-\halfImageWidth,-3*\distBetweenLayers)
                   node (leftEdgeLayer3) {};
    \path (o) ++ (\halfImageWidth,-3*\distBetweenLayers)
                    node (rightEdgeLayer3) {};   
     % Third layer
    %\path (o) ++ (-\halfImageWidth,-4*\distBetweenLayers)
    %               node (leftEdgeLayer4) {};
    %\path (o) ++ (\halfImageWidth,-4*\distBetweenLayers)
    %                node (rightEdgeLayer4) {};   
    % Layer lines
    %\draw [dotted,draw=\colorEdge, line width = \myLineWidth] 
    %      (leftEdgeLayer0) -- (rightEdgeLayer0);
    %\draw [dotted,draw=\colorEdge, line width = \myLineWidth] 
    %      (leftEdgeLayer1) -- (rightEdgeLayer1);
    %\draw [dotted,draw=\colorEdge, line width = \myLineWidth] 
    %      (leftEdgeLayer2) -- (rightEdgeLayer2);
    %\draw [dotted,draw=\colorEdge, line width = \myLineWidth] 
    %      (leftEdgeLayer3) -- (rightEdgeLayer3);
    %\draw [dotted,draw=\colorEdge, line width = \myLineWidth] 
    %      (leftEdgeLayer4) -- (rightEdgeLayer4);
	% Draw nodes
    % Zeroth layer nodes
	\path (o) 
		      node (0) [fill = \colorNode, node, draw = \colorEdge] {};
    % First layer nodes
    \path (0) ++ (-1*\distNodesLayerOne,-\distBetweenLayers)
              node (1)  {$\mathbf{z}_{(1)}$};%[fill = \colorNode, node, draw = \colorEdge] {};
    \path (0) ++ (0*\distNodesLayerOne,-\distBetweenLayers)
              node (2) {$\mathbf{z}_{(2)}$};%[fill = \colorNode, node, draw = \colorEdge] {};
    \path (0) ++ (1*\distNodesLayerOne,-\distBetweenLayers)
              node (3) {$\mathbf{z}_{(3)}$}; {};
    % Second layer nodes
    %   From first node
    %\path (1) ++ (-1*\distNodesLayerTwo,-\distBetweenLayers)
    %          node (11) {$\mathbf{z}_{(3)}$}; {};
    %\path (1) ++ (-0*\distNodesLayerTwo,-\distBetweenLayers)
    %          node (12) {$\mathbf{z}_{(3)}$}; {};
    %\path (1) ++ (1*\distNodesLayerTwo,-\distBetweenLayers)
    %          node (13) {$\mathbf{z}_{(3)}$}; {};
    %   From second node
    \path (2) ++ (-1*\distNodesLayerTwo,-\distBetweenLayers)
              node (21) {$\mathbf{z}_{(2,1)}$}; {};
    \path (2) ++ (0*\distNodesLayerTwo,-\distBetweenLayers)
              node (22) {$\mathbf{z}_{(2,2)}$}; {};
    \path (2) ++ (1*\distNodesLayerTwo,-\distBetweenLayers)
              node (23) {$\mathbf{z}_{(2,3)}$}; {};
    %   From third node
    \path (1) ++ (-1*\distNodesLayerTwo,-\distBetweenLayers)
              node (11) {$\mathbf{z}_{(1,1)}$}; {};
    \path (1) ++ (-0*\distNodesLayerTwo,-\distBetweenLayers)
              node (12) {$\mathbf{z}_{(1,2)}$}; {};
    \path (1) ++ (1*\distNodesLayerTwo,-\distBetweenLayers)
              node (13) {$\mathbf{z}_{(1,3)}$}; {};
    
    %Third layer nodes
    \path (22) ++ (-1*\distNodesLayerThree,-\distBetweenLayers)
              node (221) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (22) ++ (0*\distNodesLayerThree,-\distBetweenLayers)
              node (222) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (22) ++ (1*\distNodesLayerThree,-\distBetweenLayers)
              node (223) {$\mathbf{z}_{(2,2,3)}$}; {};
    \path (11) ++ (-1*\distNodesLayerThree,-\distBetweenLayers)
              node (111) {$\mathbf{z}_{(1,1,1)}$}; {};
    \path (11) ++ (0*\distNodesLayerThree,-\distBetweenLayers)
              node (112) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (11) ++ (1*\distNodesLayerThree,-\distBetweenLayers)
              node (113) [fill = \colorNode, node, draw = \colorEdge] {};
    
    %Forth layer nodes        
    %\path (223) ++ (-1*\distNodesLayerFour,-\distBetweenLayers)
    %          node (2231) [fill = \colorNode, node, draw = \colorEdge] {};
    %\path (223) ++ (0*\distNodesLayerFour,-\distBetweenLayers)
    %          node (2232) [fill = \colorNode, node, draw = \colorEdge] {};
    %\path (223) ++ (1*\distNodesLayerFour,-\distBetweenLayers)
    %          node (2233) [fill = \colorNode, node, draw = \colorEdge] {};
    
    
    % Graph filtering arrows
    %   Between Layer 0 and Layer 1
    \path (0.south) 
       edge [dashed,draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.666] {$\filterfun\waveletnot{1}$} (1.north east);
    \path (0.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.666] {$\filterfun\waveletnot{2}$} (2.north);
    \path (0.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above right, pos = 0.666] {$\filterfun\waveletnot{3}$} (3.north);
    %   Between Layer 1 and Layer 2
    %       For first element
    %\path (1.south) 
    %   edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
    %   node [above left, pos = 0.9] {} (11.north east);
    %\path (1.south) 
    %   edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
    %   node [above left, pos = 0.9] {}  (12.north);
    %\path (1.south) 
    %   edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
    %   node [above left, pos = 0.9] {}  (13.north);
    %       For second element
    \path (2.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{1}$} (21.north);
    \path (2.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{2}$} (22.north);
    \path (2.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{3}$} (23.north);
    %       For third element
    \path (1.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{1}$} (11.north);
    \path (1.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{2}$} (12.north);
    \path (1.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{3}$} (13.north);
     %   Between Layer 2 and Layer 3  
    \path (22.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (221.north);
    \path (22.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (222.north);
    \path (22.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (223.north);
    \path (11.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node{}   (111.north);
    \path (11.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node{}   (112.north);
    \path (11.south) 
       edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {}  (113.north);
     %   Between Layer 3 and Layer 4
    %\path (223.south) 
    %   edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
    %   node {} (2231.north);
    %\path (223.south) 
    %   edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
    %   node {} (2232.north);
    %\path (223.south) 
    %   edge [dashed, draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
    %   node {} (2233.north);
    %       For fourth element
    % Summarizer operations

   %%
     %\path (4.south) 
     %  edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
     %  node {} (212.north);
        
        
    % Labeling
    %   Layers
    %\node at (rightEdgeLayer0) [right] {$l=0$};
    %\node at (rightEdgeLayer1) [right] {$l=1$};
    %\node at (rightEdgeLayer2) [right] {$l=2$};
    %\node at (rightEdgeLayer3) [right] {$l=3$};
%    \node at (rightEdgeLayer4) [right] {$\ell=4$};
    %   Layer outputs
    %\node at (leftEdgeLayer0) [left] {\color{\colorNode} $\scatteredfeatvec^{(0)}$};
    %\node at (leftEdgeLayer1) [left] {\color{\colorNode} $\scatteredfeatvec^{(1)}$};
    %\node at (leftEdgeLayer2) [left] {\color{\colorNode} $\scatteredfeatvec^{(2)}$};
    %\node at (leftEdgeLayer3) [left] {\color{\colorNode} $\scatteredfeatvec^{(3)}$};
 %   \node at (leftEdgeLayer4) [left] {\color{\colorNode} $\scatteredfeatvec^{(4)}$};
    %   Nodes
    %       Zeroth layer
    \node at (0.north east) [above right] {$\scatteredfeatvec_{(0)} = \featvec$};
    %       First layer
    %\node at (1.north west) [above] {$\scatteredfeatvec_{(1)}$};
    %\node at (2.north east) [above right] {$\scatteredfeatvec_{(2)}$};
    
    %\node at (3.north east) [above right] {$\scatteredfeatvec_{(3)}$};
    %       Second layer
    %\node at (11.south) [below] {$\scatteredfeatvec_{(1,1)}$};
    %\node at (12.south) [below] {$\scatteredfeatvec_{(1,2)}$};
    %\node at (13.south) [below] {$\scatteredfeatvec_{(1,3)}$};
    %\node at (21.south) [below] {$\scatteredfeatvec_{(2,1)}$};
    %\node at (22.south) [below,xshift=-0.5cm] {};
    %\node at (23.south) [below] {$\scatteredfeatvec_{(2,3)}$};
    %\node at (31.south) [below] {$\scatteredfeatvec_{(3,1)}$};
    %\node at (32.south) [below] {$\scatteredfeatvec_{(3,2)}$};
    %\node at (33.south) [below] {};%{$\scatteredfeatvec_{(3,3)}$};
    %\node at (221.south) [below] {$\scatteredfeatvec_{(2,2,1)}$};
    %\node at (222.south) [below] {};
    %\node at (223.south) [below,xshift=+0.4cm] {$\scatteredfeatvec_{(2,2,3)}$};
    %\node at (331.south) [below] {$\scatteredfeatvec_{(3,3,1)}$};
    %\node at (332.south) [below] {};
    %\node at (333.south) [below,xshift=+0.3cm] {$\scatteredfeatvec_{(3,3,3)}$};
    %\node at (2231.south) [below,xshift=-0.1cm] {$\scatteredfeatvec_{(2,2,3,1)}$};
    %\node at (2232.south) [below] {};
    %\node at (2233.south) [below,xshift=+0.5cm] {$\scatteredfeatvec_{(2,2,3,3)}$};
    % Filters all-together
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (1) + (0, 0.5 * \distBetweenLayers) arc (100:80:29) 
%        node [above right] {$\ccalH_{J}^{(1)} = \ccalH_{J} = \ccalH_{4}$};
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (11) + (0, 0.25 * \distBetweenLayers) arc (100:80:6.5) 
%        node [above right] {$\ccalH_{J}$};
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (11) + (0, 0.5 * \distBetweenLayers) arc (100:80:35.5) 
%        node [above right] {$\ccalH_{J}^{(2)}$};
    
    
        
%	\draw [draw = \colorfilteronetwotwo, line width = 0.75*\myLineWidth, -stealth] (h123.south) -- (h125.south);
	
\end{tikzpicture}} 


==> figs/gfts.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.075cm,0cm)        %% default is (0.3cm,0cm)
(0.075cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[width=0.25\mywidth,
height=0.3\myheight,%transform canvas={scale=0.55},
at={(0,0)},label style={font=\tiny},ticklabel style={font=\tiny},
legend entries={{$\widehat{\mathbf x}$},{$h_1(\bm{\lambda})$},
{$h_2(\bm{\lambda})$},{$h_3(\bm{\lambda})$},{$h_4(\bm{\lambda})$}}
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
,legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\nodeind$th entry},
xmin=0, xmax=7,
%xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=4,
legend style={
	at={(-0.0,1.005)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\tiny}]



\addplot [line width=0.5*\mylinewidth,red,only marks,mark=o, mark size=1*\markwidth, mark options={fill=red}]
table [row sep=\\]{%
0	1	\\
1	1	\\
2	1	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
};
\addplot [line width=0.5*\mylinewidth,green,dashed]
table [row sep=\\]{%
0	1 \\
1	1 \\
2	0 \\
3	0 \\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
};

\addplot [line width=0.5*\mylinewidth,blue,dotted]
table [row sep=\\]{%
0	0\\
1	0	\\
2	1	\\
3	1	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
};
\addplot [line width=0.5*\mylinewidth,purple]
table [row sep=\\]{%
0	0\\
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	1	\\
6	1	\\
7	1	\\
};

\end{axis}
\end{tikzpicture}

==> figs/layersovertau.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidth,
height=0.4\myheight,
at={(0\mywidth,0\myheight)},
%legend entries={{DS},{MCS},{THS},{pDS},{pMCS},{pTHS}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,ticklabel style={font=\tiny},
x grid style={white!69.01960784313725!black},
label style={font=\tiny},
xmin=0.00001, xmax=1,
xmode=log,
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
ymin=0, ymax=10000, ymode=log,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0.3,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\tiny}]
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[781], [781], [758], [386], [121], [31], [5], [1]]
1.00000000e-05 6\\
5.17947468e-05 6\\ 
2.68269580e-04 6\\ 
1.38949549e-03  6\\
 7.19685673e-03 6\\
 3.72759372e-02 6 \\
 1.93069773e-01 6\\
 1.00000000e+00 1\\
};
\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[677], [561], [521], [362], [60], [57], [5], [1]]
1.00000000e-05 6\\
5.17947468e-05 6\\ 
2.68269580e-04 6\\ 
1.38949549e-03  6\\
 7.19685673e-03 6\\
 3.72759372e-02 6  \\
 1.93069773e-01 6\\
 1.00000000e+00 1\\
};
\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[341], [341], [341], [341], [341], [122], [64], [5]]
1.00000000e-05 6\\
5.17947468e-05 6\\ 
2.68269580e-04 6\\ 
1.38949549e-03  6\\
 7.19685673e-03 6\\
 3.72759372e-02 6  \\
 1.93069773e-01 6\\
 1.00000000e+00 1\\
};
\end{axis}
\end{tikzpicture}

==> figs/mn40005split.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}%[scale=0.65, transform shape]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.45\mywidths,
height=0.55\myheights,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{MCS},\textsc{pMCS}, \textsc{Pointnet++}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Network depth $L$},
xmin=1.5, xmax=5.5,
%xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=0.6, ymax=0.758165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=3,label style={font=\footnotesize},ticklabel style={font=\footnotesize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\footnotesize}]

%\addplot [line width=\mylinewidth,custom-nonlin-invariant, mark=*, mark size=0.5, mark options={solid}]
%table [row sep=\\]{%
%2   0.531\\		
%3	0.575 \\
%4	0.6053484603 \\
%5	0.64 \\
%};

\addplot [mark size=0.5, line width=\mylinewidth, MonicCubic,dotted, %dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=*,  mark options={solid}]
table [row sep=\\]{%
2   0.6130957874\\		
3	0.7059728275 \\
4	0.6960608391\\
5  0.6844475775\\
};
\addplot [mark size=0.5, line width=\mylinewidth, pMonicCubic, dashed, %dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=x,  mark options={solid}]
table [row sep=\\]{%
2   0.6130957874\\		
3	0.7059728275 \\
4	0.71051\\
5  0.710125\\
};


\addplot  [mark size=0.5, line width=\mylinewidth, pointnetplus, mark=o,  mark options={solid}]
table [row sep=\\]{%
2   0.685			\\		
3	0.685 \\
4	0.685 \\
5	0.685 \\
};

\end{axis}
\end{tikzpicture}

==> figs/mn40initsplit.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}%[scale=0.65, transform shape]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.45\mywidths,
height=0.55\myheights,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{MCS},\textsc{pMCS},
\textsc{Pointnet}, \textsc{Pointnet++}, \textsc{3DShapeNets},\textsc{VoxNet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Network depth $L$},
xmin=1.5, xmax=6.5,
%xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=0.7, ymax=0.95,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=3,label style={font=\footnotesize},ticklabel style={font=\footnotesize},
legend style={
	at={(-0.1,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\footnotesize}]

%\addplot [line width=\mylinewidth,custom-nonlin-invariant, mark=*, mark size=0.5, mark options={solid}]
%table [row sep=\\]{%
%2   0.531\\		
%3	0.575 \\
%4	0.6053484603 \\
%5	0.64 \\
%};
%\addplot [mark size=0.5, line width=\mylinewidth, custom-lin-invariant, dashed, mark=x,  mark options={solid}]
%table [row sep=\\]{%
%2   0.412			\\		
%3	0.433 \\
%4	0.4440842788 \\
%5	0.45 \\
%};
%\addplot [mark size=0.5, line width=\mylinewidth, custom-nonlin-raw, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*,  mark options={solid}]
%table [row sep=\\]{%
%2   0.5822528363\\		
%3	0.6292544571 \\
%4	0.6685575365 \\
%5   0.6762560778\\
%};
%\addplot [line width=\mylinewidth,diff-nonlin-invariant, mark=*, mark size=0.5, mark options={solid}]
%table [row sep=\\]{%
%2   0.6722042139\\		
%3   0.7260940032 \\
%4	0.819286872\\
%5 0.8176661264 \\
%};
%\addplot [mark size=0.5, line width=\mylinewidth, diff-nonlin-raw, dashed, mark=x,  mark options={solid}]
%table [row sep=\\]{%
%2   0.7601296596			\\		
%3	0.7893030794 \\
%4	0.7751215559 \\
%};
%\addplot [line width=\mylinewidth,monicCubic-nonlin-invariant, mark=*, mark size=0.5, mark options={solid}]
%table [row sep=\\]{%
%2   0.6811183144\\		
%3	0.7337925446 \\
%4 0.7986547812	\\
%5 0.8184764992\\
%};
%\addplot [mark size=0.5, line width=\mylinewidth, pmonicCubic-nonlin-invariant, dash pattern=on 1pt off 3pt on 3pt off 3pt,
%mark=o,  mark options={solid}]
%table [row sep=\\]{%
%2   0.7512155592\\		
%3	0.799432739059967  \\
%4	0.8075364667747164\\
%5	0.8375364667747164\\
%};
\addplot [mark size=0.5, line width=\mylinewidth,MonicCubic,dotted, %dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=*,  mark options={solid}]
table [row sep=\\]{%
2   0.7912155592\\		
3	0.818800648 \\
4	0.8243111831\\
5  0.8480551053\\
};
\addplot [mark size=0.5, line width=\mylinewidth, pMonicCubic,dashed, %dash pattern=on 1pt off 3pt on 3pt off 3pt,
mark=x,  mark options={solid}]
table [row sep=\\]{%
2   0.7912155592\\		
3	0.828800648 \\
4	0.8343111831\\
5  0.8550551053\\
6 0.8496758509\\
};




\addplot [mark size=0.5, line width=\mylinewidth, pointnet, mark=square,  mark options={solid}]
table [row sep=\\]{%
2   0.87			\\		
3	0.87 \\
4	0.87 \\
5	0.87 \\
6 0.87\\
};
\addplot [mark size=0.5, line width=\mylinewidth, pointnetplus, mark=o,  mark options={solid}]
table [row sep=\\]{%
2   0.919			\\		
3	0.919 \\
4	0.919\\
5	0.919\\
6	0.919\\
};
\addplot [mark size=0.5, line width=\mylinewidth, 3dshapenets, mark=x,  mark options={solid}]
table [row sep=\\]{%
2   0.847			\\		
3	0.847 \\
4	0.847\\
5	0.847\\
6	0.847\\
};
\addplot [mark size=0.5, line width=\mylinewidth, voxnet, mark=*,  mark options={solid}]
table [row sep=\\]{%
2   0.859			\\		
3	0.859 \\
4	0.859\\
5	0.859\\
6	0.859\\
};

\end{axis}
\end{tikzpicture}

==> figs/orfigGraphScatteringTransform.tex <==
%!TEX root = ../scatteringStability-NeurIPS19.tex

\def \thisplotscale {0.75}

\def \unit {\thisplotscale cm}

\tikzstyle {node} = 
	[circle, 
	 draw,
	 minimum width = 0.25*\unit,
	 minimum height = 0.25*\unit,
	 anchor = center]
     
\def\colorNode{pennblue}
\def\colorEdge{penndarkestblue}
\def\colorGraphFilter{pennlightestblue}
\def\colorSummarizer{pennlightestred}
\def\colorBinding{pennmediumgray1}

\def\dist{1.5}

\def\xlbl{0.1*\dist}
\def\ylbl{0.1*\dist}

\def\myLineWidth{1.25}
\def\myArrowWidth{2}
\def\angleSummarizer{160}
\def\radiusSummarizer{1.5}
\def\shortsize{10}

\def\halfImageWidth{8*\unit}
\def\distBetweenLayers{0.35*\halfImageWidth}
\def\distNodesLayerOne{0.42*\halfImageWidth}
\def\distNodesLayerTwo{0.225*\distNodesLayerOne}

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};
    % Zeroth layer
    \path (o) ++ (-\halfImageWidth,0)
                    node (leftEdgeLayer0) {};
    \path (o) ++ (\halfImageWidth,0)
                    node (rightEdgeLayer0) {};
    % First layer
    \path (o) ++ (-\halfImageWidth,-\distBetweenLayers)
                    node (leftEdgeLayer1) {};
    \path (o) ++ (\halfImageWidth,-\distBetweenLayers)
                    node (rightEdgeLayer1) {};
    % Second layer
    \path (o) ++ (-\halfImageWidth,-2*\distBetweenLayers)
                    node (leftEdgeLayer2) {};
    \path (o) ++ (\halfImageWidth,-2*\distBetweenLayers)
                    node (rightEdgeLayer2) {};   
    
    % Layer lines
    \draw [draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer0) -- (rightEdgeLayer0);
    \draw [draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer1) -- (rightEdgeLayer1);
    \draw [draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer2) -- (rightEdgeLayer2);
    
	% Draw nodes
    % Zeroth layer nodes
	\path (o) 
		      node (0) [fill = \colorNode, node, draw = \colorEdge] {};
    % First layer nodes
    \path (0) ++ (-1.5*\distNodesLayerOne,-\distBetweenLayers)
              node (1) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (0) ++ (-0.5*\distNodesLayerOne,-\distBetweenLayers)
              node (2) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (0) ++ (0.5*\distNodesLayerOne,-\distBetweenLayers)
              node (3) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (0) ++ (1.5*\distNodesLayerOne,-\distBetweenLayers)
              node (4) [fill = \colorNode, node, draw = \colorEdge] {};
    % Second layer nodes
    %   From first node
    \path (1) ++ (-1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (11) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (1) ++ (-0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (12) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (1) ++ (0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (13) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (1) ++ (1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (14) [fill = \colorNode, node, draw = \colorEdge] {};
    %   From second node
    \path (2) ++ (-1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (21) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (2) ++ (-0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (22) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (2) ++ (0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (23) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (2) ++ (1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (24) [fill = \colorNode, node, draw = \colorEdge] {};
    %   From third node
    \path (3) ++ (-1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (31) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (3) ++ (-0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (32) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (3) ++ (0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (33) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (3) ++ (1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (34) [fill = \colorNode, node, draw = \colorEdge] {};
    %   From fourth node
    \path (4) ++ (-1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (41) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (4) ++ (-0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (42) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (4) ++ (0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (43) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (4) ++ (1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (44) [fill = \colorNode, node, draw = \colorEdge] {};
              
    % Graph filtering arrows
    %   Between Layer 0 and Layer 1
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.666] {$\bbh_{1}$} (1.north east);
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.666] {$\bbh_{2}$} (2.north);
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above right, pos = 0.666] {$\bbh_{3}$} (3.north);
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above right, pos = 0.666] {$\bbh_{4}$} (4.north west);
    %   Between Layer 1 and Layer 2
    %       For first element
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (11.north east);
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (12.north);
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (13.north);
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (14.north west);
    %       For second element
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (21.north east);
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (22.north);
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (23.north);
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (24.north west);
    %       For third element
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (31.north east);
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (32.north);
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (33.north);
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (34.north west);
    %       For fourth element
    \path (4.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (41.north east);
    \path (4.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (42.north);
    \path (4.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (43.north);
    \path (4.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (44.north west);
    % Summarizer operations
    %   Zeroth Layer
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (0.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [above right] {$\phi_{(0)}(\bbx)$};
    %   First Layer
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (1.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [above right] {$\phi_{(1)}(\bbx)$};
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (2.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [above right] {$\phi_{(2)}(\bbx)$};
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (3.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [above] {$\phi_{(3)}(\bbx)$};
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (4.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [left] {$\phi_{(4)}(\bbx)$};
    %   Second Layer
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (11.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [above right] {$\phi_{(1,1)}(\bbx)$};
        
        
    % Labeling
    %   Layers
    \node at (rightEdgeLayer0) [right] {$\ell=0$};
    \node at (rightEdgeLayer1) [right] {$\ell=1$};
    \node at (rightEdgeLayer2) [right] {$\ell=2$};
    %   Layer outputs
    \node at (leftEdgeLayer0) [left] {\color{\colorNode} $\bbx^{(0)}$};
    \node at (leftEdgeLayer1) [left] {\color{\colorNode} $\bbx^{(1)}$};
    \node at (leftEdgeLayer2) [left] {\color{\colorNode} $\bbx^{(2)}$};
    %   Nodes
    %       Zeroth layer
    \node at (0.north east) [above right] {$\bbx_{(0)} = \bbx$};
    %       First layer
    \node at (1.north west) [above] {$\bbx_{(1)}$};
    \node at (2.north east) [above right] {$\bbx_{(2)}$};
    \node at (3.north east) [above right] {$\bbx_{(3)}$};
    \node at (4.north east) [above] {$\bbx_{(4)}$};
    %       Second layer
    \node at (11.south) [below] {$\bbx_{(1,1)}$};
    \node at (12.south) [below] {};
    \node at (13.south) [below] {$\bbx_{(1,3)}$};
    \node at (14.south) [below] {};
    \node at (21.south) [below] {};
    \node at (22.south) [below] {$\bbx_{(2,2)}$};
    \node at (23.south) [below] {};
    \node at (24.south) [below] {$\bbx_{(2,4)}$};
    \node at (31.south) [below] {};
    \node at (32.south) [below] {$\bbx_{(3,2)}$};
    \node at (33.south) [below] {};
    \node at (34.south) [below] {$\bbx_{(3,4)}$};
    \node at (41.south) [below] {$\bbx_{(4,1)}$};
    \node at (42.south) [below] {};
    \node at (43.south) [below] {$\bbx_{(4,3)}$};
    \node at (44.south) [below] {};
    
    % Filters all-together
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (1) + (0, 0.5 * \distBetweenLayers) arc (100:80:29) 
%        node [above right] {$\ccalH_{J}^{(1)} = \ccalH_{J} = \ccalH_{4}$};
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (11) + (0, 0.25 * \distBetweenLayers) arc (100:80:6.5) 
%        node [above right] {$\ccalH_{J}$};
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (11) + (0, 0.5 * \distBetweenLayers) arc (100:80:35.5) 
%        node [above right] {$\ccalH_{J}^{(2)}$};
    
    
        
%	\draw [draw = \colorfilteronetwotwo, line width = 0.75*\myLineWidth, -stealth] (h123.south) -- (h125.south);
	
\end{tikzpicture}} 


==> figs/pointcloud.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=0.4, every node/.style={scale=1}, line/.style={
      draw,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \node at (0,5) {\includegraphics[width=.4\textwidth]{figs/pc_net.jpg}};
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};

	\path (o) 
		      node (0) [fill = \colorNode,mnode, draw = \colorEdge] {};
    % First layer nodes
    \foreach \dx\dy\nodeid in {{-1/-1/1},{0/-1/2},{1/-1/3}}
         {\path (0) ++ (\dx*\mdistNodesLayerOne,\dy*\mdistBetweenLayers)
              node (\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
        \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \mmyArrowWidth] 
       (\nodeid.north east);}

    \foreach \pathid\dx\dy\nodeid in {{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3},
    {2/-1/-1/1},{2/0/-1/2},{2/1/-1/3},{3/-1/-1/1},{3/0/-1/2},{3/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerTwo,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
              \path (\pathid.south) 
       edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
              
              
    \foreach \pathid\dx\dy\nodeid in {{11/-1/-1/1},{11/0/-1/2},{11/1/-1/3},{13/-1/-1/1},{13/0/-1/2},{13/1/-1/3},{21/-1/-1/1},{21/0/-1/2},{21/1/-1/3},
    {22/-1/-1/1},{22/0/-1/2},{22/1/-1/3},{23/-1/-1/1},{23/0/-1/2},{23/1/-1/3},{31/-1/-1/1},{31/0/-1/2},{31/1/-1/3},
    {33/-1/-1/1},{33/0/-1/2},{33/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerThree,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
  
	\foreach \pathid\dx\dy\nodeid in {{111/-1/-1/1},{111/0/-1/2},{111/1/-1/3},
	{131/-1/-1/1},{131/0/-1/2},{131/1/-1/3},{133/-1/-1/1},{133/0/-1/2},{133/1/-1/3},{211/-1/-1/1},{211/0/-1/2},{211/1/-1/3},{213/-1/-1/1},{213/0/-1/2},{213/1/-1/3},
    {221/-1/-1/1},{221/0/-1/2},{221/1/-1/3},{222/-1/-1/1},{222/0/-1/2},{222/1/-1/3},{223/-1/-1/1},{223/0/-1/2},{223/1/-1/3},
    {231/-1/-1/1},{231/0/-1/2},{231/1/-1/3},{233/-1/-1/1},{233/0/-1/2},{233/1/-1/3},
    {311/-1/-1/1},{311/0/-1/2},{311/1/-1/3},{331/-1/-1/1},{331/0/-1/2},{331/1/-1/3},{332/-1/-1/1},{333/0/-1/2},{333/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerFour,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
\end{tikzpicture}} 


==> figs/protein.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=0.4, every node/.style={scale=1}, line/.style={
      draw,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \node at (0,5) {\includegraphics[width=.4\textwidth]{figs/prot_net.png}};
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};

	\path (o) 
		      node (0) [fill = \colorNode,mnode, draw = \colorEdge] {};
    % First layer nodes
    \foreach \dx\dy\nodeid in {{-1/-1/1},{0/-1/2},{1/-1/3}}
         {\path (0) ++ (\dx*\mdistNodesLayerOne,\dy*\mdistBetweenLayers)
              node (\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
        \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \mmyArrowWidth] 
       (\nodeid.north east);}

    \foreach \pathid\dx\dy\nodeid in {{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3},
    {2/-1/-1/1},{2/0/-1/2},{2/1/-1/3},{3/-1/-1/1},{3/0/-1/2},{3/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerTwo,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
              \path (\pathid.south) 
       edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
              
              
    \foreach \pathid\dx\dy\nodeid in {{11/-1/-1/1},{11/0/-1/2},{11/1/-1/3},{13/-1/-1/1},{13/0/-1/2},{13/1/-1/3},{21/-1/-1/1},{21/0/-1/2},{21/1/-1/3},
    {22/-1/-1/1},{22/0/-1/2},{22/1/-1/3},{23/-1/-1/1},{23/0/-1/2},{23/1/-1/3},{31/-1/-1/1},{31/0/-1/2},{31/1/-1/3},
    {32/-1/-1/1},{32/0/-1/2},{32/1/-1/3},{33/-1/-1/1},{33/0/-1/2},{33/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerThree,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
  
	\foreach \pathid\dx\dy\nodeid in {{111/-1/-1/1},{111/0/-1/2},{111/1/-1/3},
	{131/-1/-1/1},{131/0/-1/2},{131/1/-1/3},{211/-1/-1/1},{211/0/-1/2},{211/1/-1/3},{213/-1/-1/1},{213/0/-1/2},{213/1/-1/3},
    {221/-1/-1/1},{221/0/-1/2},{221/1/-1/3},{222/-1/-1/1},{222/0/-1/2},{222/1/-1/3},{223/-1/-1/1},{223/0/-1/2},{223/1/-1/3},
    {231/-1/-1/1},{231/0/-1/2},{231/1/-1/3},{232/-1/-1/1},{232/0/-1/2},{232/1/-1/3},{233/-1/-1/1},{233/0/-1/2},{233/1/-1/3},
    {311/-1/-1/1},{311/0/-1/2},{311/1/-1/3},{313/-1/-1/1},{313/0/-1/2},{313/1/-1/3},{321/-1/-1/1},{321/0/-1/2},{321/1/-1/3},{322/-1/-1/1},{322/0/-1/2},{322/1/-1/3},{323/-1/-1/1},{323/0/-1/2},{323/1/-1/3},{331/-1/-1/1},{331/0/-1/2},{331/1/-1/3},{332/-1/-1/1},{332/0/-1/2},{332/1/-1/3},{333/-1/-1/1},{333/0/-1/2},{333/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerFour,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
\end{tikzpicture}} 


==> figs/proteinap.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=0.3, every node/.style={scale=1}, line/.style={
      draw,scale=1,
      -latex',
      shorten >=1pt
    },>=latex]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};

	\path (o) 
		      node (0) [fill = \colorNode,mnode, draw = \colorEdge] {};
    % First layer nodes
    \foreach \dx\dy\nodeid in {{-1/-1/1},{0/-1/2},{1/-1/3}}
         {\path (0) ++ (\dx*\mdistNodesLayerOne,\dy*\mdistBetweenLayers)
              node (\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
        \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \mmyArrowWidth] 
       (\nodeid.north east);}

    \foreach \pathid\dx\dy\nodeid in {{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3},
    {2/-1/-1/1},{2/0/-1/2},{2/1/-1/3},{3/-1/-1/1},{3/0/-1/2},{3/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerTwo,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
              \path (\pathid.south) 
       edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
              
              
    \foreach \pathid\dx\dy\nodeid in {{11/-1/-1/1},{11/0/-1/2},{11/1/-1/3},{13/-1/-1/1},{13/0/-1/2},{13/1/-1/3},{21/-1/-1/1},{21/0/-1/2},{21/1/-1/3},
    {22/-1/-1/1},{22/0/-1/2},{22/1/-1/3},{23/-1/-1/1},{23/0/-1/2},{23/1/-1/3},{31/-1/-1/1},{31/0/-1/2},{31/1/-1/3},
    {32/-1/-1/1},{32/0/-1/2},{32/1/-1/3},{33/-1/-1/1},{33/0/-1/2},{33/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerThree,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
  
	\foreach \pathid\dx\dy\nodeid in {{111/-1/-1/1},{111/0/-1/2},{111/1/-1/3},
	{131/-1/-1/1},{131/0/-1/2},{131/1/-1/3},{211/-1/-1/1},{211/0/-1/2},{211/1/-1/3},{213/-1/-1/1},{213/0/-1/2},{213/1/-1/3},
    {221/-1/-1/1},{221/0/-1/2},{221/1/-1/3},{222/-1/-1/1},{222/0/-1/2},{222/1/-1/3},{223/-1/-1/1},{223/0/-1/2},{223/1/-1/3},
    {231/-1/-1/1},{231/0/-1/2},{231/1/-1/3},{232/-1/-1/1},{232/0/-1/2},{232/1/-1/3},{233/-1/-1/1},{233/0/-1/2},{233/1/-1/3},
    {311/-1/-1/1},{311/0/-1/2},{311/1/-1/3},{313/-1/-1/1},{313/0/-1/2},{313/1/-1/3},{321/-1/-1/1},{321/0/-1/2},{321/1/-1/3},{322/-1/-1/1},{322/0/-1/2},{322/1/-1/3},{323/-1/-1/1},{323/0/-1/2},{323/1/-1/3},{331/-1/-1/1},{331/0/-1/2},{331/1/-1/3},{332/-1/-1/1},{332/0/-1/2},{332/1/-1/3},{333/-1/-1/1},{333/0/-1/2},{333/1/-1/3}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerFour,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
    \foreach \pathid\dx\dy\nodeid in {{1111/-1/-1/1},{1111/0/-1/2},{1111/1/-1/3},
	%{1311/-1/-1/1},{1311/0/-1/2},{1311/1/-1/3},
	{2232/1/-1/3},{2233/-1/-1/1},{2233/0/-1/2},{3212/1/-1/3},{3213/-1/-1/1},{3213/0/-1/2}}%,{1/-1/-1/1},{1/0/-1/2},{1/1/-1/3}}
         {\path (\pathid) ++ (\dx*\mdistNodesLayerFour,\dy*\mdistBetweenLayers)
              node (\pathid\nodeid)[fill = \colorNode,mnode, draw = \colorEdge] 
              {};
               \path (\pathid.south) 
              edge [ draw = \colorGraphFilter, line width = \mmyArrowWidth] (\pathid\nodeid.north);}
\end{tikzpicture}} 


==> figs/prunTreeCora.tex <==

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit,scale=0.6, every node/.style={scale=0.6}, line/.style={
      draw,thick,scale=0.6,
      -latex',
      shorten >=1pt
    },>=latex]
 %%
 % key:1 [1]

% key:2
% [1. 1. 1.]

% key:3
% [1. 0. 1. 1. 1. 1. 1. 1. 1.]

% key:4
% [1. 0. 1. 0. 0. 0. 1. 0. 1. 1. 0. 1. 1. 1. 1. 1. 1. 1. 1. 0. 1. 1. 1. 1.
% 1. 0. 1.]

% key:5
% [1. 0. 1. 0. 0. 0. 1. 0. 1. 0. 0. 0. 0. 0. 0. 0. 0. 0. 1. 0. 1. 0. 0. 0.
% 1. 0. 1. 1. 0. 1. 0. 0. 0. 1. 0. 1. 1. 0. 1. 1. 1. 1. 1. 1. 1. 1. 0. 1.
% 1. 1. 1. 1. 0. 1. 1. 0. 1. 0. 0. 0. 1. 0. 1. 1. 0. 1. 1. 1. 1. 1. 1. 1.
% 1. 0. 1. 0. 0. 0. 1. 0. 1.]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};
    % Zeroth layer
    \path (o) ++ (-\halfImageWidth,0)
                    node (leftEdgeLayer0) {};
    \path (o) ++ (\halfImageWidth,0)
                    node (rightEdgeLayer0) {};
    % First layer
    \path (o) ++ (-\halfImageWidth,-\distBetweenLayers)
                    node (leftEdgeLayer1) {};
    \path (o) ++ (\halfImageWidth,-\distBetweenLayers)
                    node (rightEdgeLayer1) {};
    % Second layer
    \path (o) ++ (-\halfImageWidth,-2*\distBetweenLayers)
                    node (leftEdgeLayer2) {};
    \path (o) ++ (\halfImageWidth,-2*\distBetweenLayers)
                    node (rightEdgeLayer2) {};   
    % Third layer
    \path (o) ++ (-\halfImageWidth,-3*\distBetweenLayers)
                   node (leftEdgeLayer3) {};
    \path (o) ++ (\halfImageWidth,-3*\distBetweenLayers)
                    node (rightEdgeLayer3) {};   
     % Third layer
    \path (o) ++ (-\halfImageWidth,-4*\distBetweenLayers)
                   node (leftEdgeLayer4) {};
    \path (o) ++ (\halfImageWidth,-4*\distBetweenLayers)
                    node (rightEdgeLayer4) {};   
    % Layer lines
    \draw [dotted,draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer0) -- (rightEdgeLayer0);
    \draw [dashed,draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer1) -- (rightEdgeLayer1);
    \draw [dashed,draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer2) -- (rightEdgeLayer2);
    \draw [dashed,draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer3) -- (rightEdgeLayer3);
    \draw [dashed,draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer4) -- (rightEdgeLayer4);
	% Draw nodes
    % Zeroth layer nodes
	\path (o) 
		      node (0) [fill = \colorNode, node, draw = \colorEdge] {};
    % First layer nodes
    \path (0) ++ (-1*\distNodesLayerOne,-\distBetweenLayers)
              node (1) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (0) ++ (0*\distNodesLayerOne,-\distBetweenLayers)
              node (2) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (0) ++ (1*\distNodesLayerOne,-\distBetweenLayers)
              node (3) [fill = \colorNode, node, draw = \colorEdge] {};
    % Second layer nodes
    %   From first node
    %\path (1) ++ (-1*\distNodesLayerTwo,-\distBetweenLayers)
    %          node (11) [fill = \colorNode, node, draw = \colorEdge] {};
    %\path (1) ++ (-0*\distNodesLayerTwo,-\distBetweenLayers)
    %          node (12) [fill = \colorNode, node, draw = \colorEdge] {};
    %\path (1) ++ (1*\distNodesLayerTwo,-\distBetweenLayers)
    %          node (13) [fill = \colorNode, node, draw = \colorEdge] {};
    %   From second node
    \path (2) ++ (-1*\distNodesLayerTwo,-\distBetweenLayers)
              node (21) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (2) ++ (0*\distNodesLayerTwo,-\distBetweenLayers)
              node (22) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (2) ++ (1*\distNodesLayerTwo,-\distBetweenLayers)
              node (23) [fill = \colorNode, node, draw = \colorEdge] {};
    %   From third node
    \path (3) ++ (-1*\distNodesLayerTwo,-\distBetweenLayers)
              node (31) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (3) ++ (-0*\distNodesLayerTwo,-\distBetweenLayers)
              node (32) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (3) ++ (1*\distNodesLayerTwo,-\distBetweenLayers)
              node (33) [fill = \colorNode, node, draw = \colorEdge] {};
    
    %Third layer nodes
    \path (22) ++ (-1*\distNodesLayerThree,-\distBetweenLayers)
              node (221) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (22) ++ (0*\distNodesLayerThree,-\distBetweenLayers)
              node (222) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (22) ++ (1*\distNodesLayerThree,-\distBetweenLayers)
              node (223) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (33) ++ (-1*\distNodesLayerThree,-\distBetweenLayers)
              node (331) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (33) ++ (0*\distNodesLayerThree,-\distBetweenLayers)
              node (332) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (33) ++ (1*\distNodesLayerThree,-\distBetweenLayers)
              node (333) [fill = \colorNode, node, draw = \colorEdge] {};
    
    %Forth layer nodes        
    \path (223) ++ (-1*\distNodesLayerFour,-\distBetweenLayers)
              node (2231) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (223) ++ (0*\distNodesLayerFour,-\distBetweenLayers)
              node (2232) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (223) ++ (1*\distNodesLayerFour,-\distBetweenLayers)
              node (2233) [fill = \colorNode, node, draw = \colorEdge] {};
    
    
    % Graph filtering arrows
    %   Between Layer 0 and Layer 1
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.666] {$\filterfun\waveletnot{1}$} (1.north east);
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.666] {$\filterfun\waveletnot{2}$} (2.north);
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above right, pos = 0.666] {$\filterfun\waveletnot{3}$} (3.north);
    %   Between Layer 1 and Layer 2
    %       For first element
    %\path (1.south) 
    %   edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
    %   node [above left, pos = 0.9] {} (11.north east);
    %\path (1.south) 
    %   edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
    %   node [above left, pos = 0.9] {}  (12.north);
    %\path (1.south) 
    %   edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
    %   node [above left, pos = 0.9] {}  (13.north);
    %       For second element
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{1}$} (21.north east);
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{2}$} (22.north);
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{3}$} (23.north);
    %       For third element
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{1}$} (31.north east);
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{2}$} (32.north);
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{3}$} (33.north);
     %   Between Layer 2 and Layer 3  
    \path (22.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (221.north east);
    \path (22.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (222.north);
    \path (22.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (223.north);
    \path (33.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{1}$}  (331.north east);
    \path (33.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{2}$}  (332.north);
    \path (33.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node[above left, pos = 0.9] {$\filterfun\waveletnot{3}$}  (333.north);
     %   Between Layer 3 and Layer 4
    \path (223.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (2231.north east);
    \path (223.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (2232.north);
    \path (223.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (2233.north);
    %       For fourth element
    % Summarizer operations

   %%
     %\path (4.south) 
     %  edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
     %  node {} (212.north);
        
        
    % Labeling
    %   Layers
    \node at (rightEdgeLayer0) [right] {$\ell=0$};
    \node at (rightEdgeLayer1) [right] {$\ell=1$};
    \node at (rightEdgeLayer2) [right] {$\ell=2$};
    \node at (rightEdgeLayer3) [right] {$\ell=3$};
    \node at (rightEdgeLayer4) [right] {$\ell=4$};
    %   Layer outputs
    \node at (leftEdgeLayer0) [left] {\color{\colorNode} $\scatteredfeatvec^{(0)}$};
    \node at (leftEdgeLayer1) [left] {\color{\colorNode} $\scatteredfeatvec^{(1)}$};
    \node at (leftEdgeLayer2) [left] {\color{\colorNode} $\scatteredfeatvec^{(2)}$};
    \node at (leftEdgeLayer3) [left] {\color{\colorNode} $\scatteredfeatvec^{(3)}$};
    \node at (leftEdgeLayer4) [left] {\color{\colorNode} $\scatteredfeatvec^{(4)}$};
    %   Nodes
    %       Zeroth layer
    \node at (0.north east) [above right] {$\scatteredfeatvec_{(0)} = \featvec$};
    %       First layer
    \node at (1.north west) [above] {$\scatteredfeatvec_{(1)}$};
    \node at (2.north east) [above right] {$\scatteredfeatvec_{(2)}$};
    \node at (3.north east) [above right] {$\scatteredfeatvec_{(3)}$};
    %       Second layer
    %\node at (11.south) [below] {$\scatteredfeatvec_{(1,1)}$};
    %\node at (12.south) [below] {$\scatteredfeatvec_{(1,2)}$};
    %\node at (13.south) [below] {$\scatteredfeatvec_{(1,3)}$};
    \node at (21.south) [below] {$\scatteredfeatvec_{(2,1)}$};
    \node at (22.south) [below,xshift=-0.5cm] {};
    \node at (23.south) [below] {$\scatteredfeatvec_{(2,3)}$};
    \node at (31.south) [below] {$\scatteredfeatvec_{(3,1)}$};
    \node at (32.south) [below] {$\scatteredfeatvec_{(3,2)}$};
    \node at (33.south) [below] {};%{$\scatteredfeatvec_{(3,3)}$};
    \node at (221.south) [below] {$\scatteredfeatvec_{(2,2,1)}$};
    \node at (222.south) [below] {};
    \node at (223.south) [below,xshift=+0.4cm] {$\scatteredfeatvec_{(2,2,3)}$};
    \node at (331.south) [below] {$\scatteredfeatvec_{(3,3,1)}$};
    \node at (332.south) [below] {};
    \node at (333.south) [below,xshift=+0.3cm] {$\scatteredfeatvec_{(3,3,3)}$};
    \node at (2231.south) [below,xshift=-0.1cm] {$\scatteredfeatvec_{(2,2,3,1)}$};
    \node at (2232.south) [below] {};
    \node at (2233.south) [below,xshift=+0.5cm] {$\scatteredfeatvec_{(2,2,3,3)}$};
    % Filters all-together
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (1) + (0, 0.5 * \distBetweenLayers) arc (100:80:29) 
%        node [above right] {$\ccalH_{J}^{(1)} = \ccalH_{J} = \ccalH_{4}$};
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (11) + (0, 0.25 * \distBetweenLayers) arc (100:80:6.5) 
%        node [above right] {$\ccalH_{J}$};
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (11) + (0, 0.5 * \distBetweenLayers) arc (100:80:35.5) 
%        node [above right] {$\ccalH_{J}^{(2)}$};
    
    
        
%	\draw [draw = \colorfilteronetwotwo, line width = 0.75*\myLineWidth, -stealth] (h123.south) -- (h125.south);
	
\end{tikzpicture}} 


==> figs/prunfboverJ.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{pDS},\textsc{pMCS},\textsc{pTHS}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$J$},ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
xmin=3, xmax=10,
%xtick={300,600,1000,1400},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=0.60, ymax=0.9,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)},
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\footnotesize}]
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
3 0.7851\\
4 0.7737\\
5 0.7995\\
6 0.8232\\
7 0.8388\\
8 0.8274\\
9 0.8302\\
10 0.827\\
};
\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{% 
3 0.6582\\
4 0.6839\\
5 0.6637\\
6 0.7317\\
7 0.7541\\
8 0.7623\\
9 0.8045\\
10 0.829\\
};
\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
3 0.7977\\
4 0.796\\
5 0.8291\\
6 0.8205\\
7 0.8219\\
8 0.8354\\
9 0.8342\\
10 0.8313\\
};
\end{axis}
\end{tikzpicture}
\begin{comment}
<class 'list'>: [[1555], [1555], [1522], [510], [121], [31], [5], [1]] [0.14095998 0.06357741 0.05881    0.01628447 0.00515366 0.00439167
 0.00154352 0.00146556]
<class 'list'>: [[1378], [1207], [1068], [732], [185], [57], [16], [1]] [0.05628109 0.05644822 0.04801273 0.02616668 0.00714588 0.005373
 0.00230241 0.00194359]
<class 'list'>: [[780], [766], [661], [625], [493], [186], [57], [5]][0.02629638 0.0265348  0.02614474 0.01967835 0.01586032 0.00725818
 0.00340819 0.00180745]
\end{comment}

==> figs/prunfbovertau.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{pDS},\textsc{pMCS},\textsc{pTHS}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\tau$},ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
xmin=0.00001, xmax=1,
xmode=log,
%xtick={300,600,1000,1400},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=0.50, ymax=0.98,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\footnotesize}]
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[       ]
1.00000000e-05 0.8475\\
5.17947468e-05 0.8295\\ 
2.68269580e-04 0.795\\ 
1.38949549e-03  0.795\\
 7.19685673e-03 0.786525\\
 3.72759372e-02 0.787  \\
 1.93069773e-01 0.77\\
 1.00000000e+00 0.69625\\
};
\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1.00000000e-05 0.78875\\
5.17947468e-05 0.71475\\ 
2.68269580e-04 0.70625\\ 
1.38949549e-03  0.68475\\
 7.19685673e-03 0.69075\\
 3.72759372e-02 0.699  \\
 1.93069773e-01 0.5775\\
 1.00000000e+00 0.566\\
};
\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.952   0.977   0.903   0.88875 0.9715  0.97975 0.9535  0.90325]
1.00000000e-05 0.902\\
5.17947468e-05 0.937\\ 
2.68269580e-04 0.943\\ 
1.38949549e-03  0.95\\
 7.19685673e-03 0.93\\
 3.72759372e-02 0.93  \\
 1.93069773e-01 0.93\\
 1.00000000e+00 0.90625\\
};
\end{axis}
\end{tikzpicture}
\begin{comment}
<class 'list'>: [[1555], [1555], [1522], [510], [121], [31], [5], [1]] [0.14095998 0.06357741 0.05881    0.01628447 0.00515366 0.00439167
 0.00154352 0.00146556]
<class 'list'>: [[1378], [1207], [1068], [732], [185], [57], [16], [1]] [0.05628109 0.05644822 0.04801273 0.02616668 0.00714588 0.005373
 0.00230241 0.00194359]
<class 'list'>: [[780], [766], [661], [625], [493], [186], [57], [5]][0.02629638 0.0265348  0.02614474 0.01967835 0.01586032 0.00725818
 0.00340819 0.00180745]
\end{comment}

==> figs/prunfbovertaualt.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{pDS},\textsc{pDSalt},\textsc{pMCS},\textsc{pMCSalt},\textsc{pTHS},\textsc{pTHSalt}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\tau$},ticklabel style={font=\tiny},
label style={font=\tiny},
xmin=0.00001, xmax=1,
xmode=log,
%xtick={300,600,1000,1400},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=0.50, ymax=0.98,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\tiny}]
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[       ]
1.00000000e-05 0.8475\\
5.17947468e-05 0.8295\\ 
2.68269580e-04 0.795\\ 
1.38949549e-03  0.795\\
 7.19685673e-03 0.786525\\
 3.72759372e-02 0.787  \\
 1.93069773e-01 0.77\\
 1.00000000e+00 0.69625\\
};
\addplot [line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[       ]
1.00000000e-05 0.8675\\
5.17947468e-05 0.8495\\ 
2.68269580e-04 0.815\\ 
1.38949549e-03  0.805\\
 7.19685673e-03 0.806525\\
 3.72759372e-02 0.797  \\
 1.93069773e-01 0.76\\
 1.00000000e+00 0.72625\\
};
\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1.00000000e-05 0.78875\\
5.17947468e-05 0.71475\\ 
2.68269580e-04 0.70625\\ 
1.38949549e-03  0.68475\\
 7.19685673e-03 0.69075\\
 3.72759372e-02 0.699  \\
 1.93069773e-01 0.5775\\
 1.00000000e+00 0.566\\
};
\addplot [line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1.00000000e-05 0.818875\\
5.17947468e-05 0.74475\\ 
2.68269580e-04 0.72625\\ 
1.38949549e-03  0.69475\\
 7.19685673e-03 0.70175\\
 3.72759372e-02 0.7009  \\
 1.93069773e-01 0.60775\\
 1.00000000e+00 0.586\\
};

\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.952   0.977   0.903   0.88875 0.9715  0.97975 0.9535  0.90325]
1.00000000e-05 0.902\\
5.17947468e-05 0.937\\ 
2.68269580e-04 0.943\\ 
1.38949549e-03  0.95\\
 7.19685673e-03 0.93\\
 3.72759372e-02 0.93  \\
 1.93069773e-01 0.93\\
 1.00000000e+00 0.90625\\
};
\addplot [line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.952   0.977   0.903   0.88875 0.9715  0.97975 0.9535  0.90325]
1.00000000e-05 0.912\\
5.17947468e-05 0.947\\ 
2.68269580e-04 0.953\\ 
1.38949549e-03  0.96\\
 7.19685673e-03 0.94\\
 3.72759372e-02 0.94  \\
 1.93069773e-01 0.94\\
 1.00000000e+00 0.91625\\
};
\end{axis}
\end{tikzpicture}


==> figs/prunoverL.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{pDS},\textsc{pMCS},\textsc{pTHS}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$L$},ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
xmin=1, xmax=6,
%xtick={300,600,1000,1400},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=0.60, ymax=1,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\footnotesize}]
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{
1 0.7453\\
2 0.785\\
3 0.8323\\
4 0.8523\\
5 0.8515\\
6 0.8542\\
};
\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{% [0.6354 0.6458 0.761  0.6773 0.7346 0.7263]
1 0.6054\\
2 0.6758\\
3 0.671\\
4 0.693\\
5 0.7346\\
6 0.7663\\
};
\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.6354 0.7032 0.8729 0.8759 0.9744 0.9712]
1 0.6354\\
2 0.7032\\
3 0.8729\\
4 0.8759\\
5 0.9744\\
6 0.9712\\
};
\end{axis}
\end{tikzpicture}


==> figs/prunvsnonprunauthorship.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.9, transform shape]


\begin{axis}[width=0.3\mywidth,
height=0.4\myheight,
at={(0\mywidth,0\myheight)},
legend entries={{\textsc{DS}},{\textsc{MCS}},{\textsc{THS}},{\textsc{pDS}},{\textsc{pMCS}},{\textsc{pTHS}}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of samples},
label style={font=\footnotesize},ticklabel style={font=\footnotesize},
xmin=250, xmax=1400,
xtick={300,600,1000,1400},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=0.75, ymax=0.9,
legend columns=3,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\footnotesize}]
\addplot [line width=\mylinewidth, dotted, DiffScater, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
278	0.81264182 \\
556	0.82987552 \\
834	0.81311239 \\
1112 0.81415094 \\
1390	0.84155844 \\
};
\addplot [line width=\mylinewidth, dotted,MonicCubic, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
278	0.81191248 \\
556	0.82209544 \\
834	0.81354467 \\
1112 0.81108491 \\
1390	0.84025974 \\
};
\addplot [line width=\mylinewidth,dotted, TightHann, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
278	0.8328201 \\
556	0.8406639 \\
834	0.82752161 \\
1112 0.82877358 \\
1390	0.85649351 \\
};
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
278	0.81734522 \\
556	0.830252697 \\
834	0.8168012 \\
1112 0.8174434 \\
1390	0.845036364 \\
};
\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
278	0.81183144 \\
556	0.82409544 \\
834	0.81325648 \\
1112 0.81684906 \\
1390	0.84855844 \\
};
\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
278	0.83435981 \\
556	0.84149378 \\
834	0.82867435 \\
1112 0.83042453 \\
1390	0.8538961 \\
};
\end{axis}
\end{tikzpicture}

==> figs/prunvsnonprunfb.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.8\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
legend entries={{DiffScater},{MonicCubic},{TightHann},{pDiffScater},{pMonicCubic},{pTightHann}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={p},
xmin=-0, xmax=0.31,
%xtick={200,600,1000,1400},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
%xlog=1,
ymin=0.8, ymax=1.1,
legend columns=3,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}]
\addplot [line width=\mylinewidth, DiffScater, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.0      0.99  \\
0.02340347	 0.98 \\
0.05477226	 0.97 \\
0.1281861 1. \\
0.3 0.9585 \\
};
\addplot [line width=\mylinewidth, MonicCubic, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.0      0.9625   \\
0.02340347	0.93 \\
0.05477226	 0.925 \\
0.1281861  0.92  \\
0.3  0.87  \\
};
\addplot [line width=\mylinewidth, TightHann, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.0      0.96   \\
0.02340347	0.964\\
0.05477226	 0.955 \\
0.1281861 0.9595  \\
0.3 0.94 \\
};
\addplot [dashed,line width=\mylinewidth, DiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.0      1.  \\
0.02340347	 0.99 \\
0.05477226	 1. \\
0.1281861 1. \\
0.3 0.9685 \\
};
\addplot [dashed,line width=\mylinewidth, MonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.0      0.9725   \\
0.02340347	0.936 \\
0.05477226	 0.93 \\
0.1281861  0.9205  \\
0.3  0.879  \\
};
\addplot [dashed,line width=\mylinewidth, TightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.0      0.9785   \\
0.02340347	0.9755\\
0.05477226	 0.9755 \\
0.1281861 0.9595  \\
0.3 0.945 \\
};
\end{axis}
\end{tikzpicture}

==> figs/retainedfeatovertau.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{pDS},\textsc{pMCS},\textsc{pTHS}},legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,ticklabel style={font=\footnotesize},
x grid style={white!69.01960784313725!black},
label style={font=\footnotesize},
xmin=0.00001, xmax=1,
xmode=log,
xlabel=$\tau$,
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={$|\mathcal{T}|$},
ymin=0, ymax=10000, ymode=log,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\footnotesize}]
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[781], [781], [758], [386], [121], [31], [5], [1]]
1.00000000e-05 9331\\
5.17947468e-05 9331\\ 
2.68269580e-04 9124\\ 
1.38949549e-03  2781\\
 7.19685673e-03 364\\
 3.72759372e-02 63  \\
 1.93069773e-01 6\\
 1.00000000e+00 1\\
};
\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[677], [561], [521], [362], [60], [57], [5], [1]]
1.00000000e-05 7528\\
5.17947468e-05 6439\\ 
2.68269580e-04 5516\\ 
1.38949549e-03  3681\\
 7.19685673e-03 610\\
 3.72759372e-02 120  \\
 1.93069773e-01 12\\
 1.00000000e+00 1\\
};
\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[341], [341], [341], [341], [341], [122], [64], [5]]
1.00000000e-05 3895\\
5.17947468e-05 3774\\ 
2.68269580e-04 3111\\ 
1.38949549e-03  2838\\
 7.19685673e-03 2034\\
 3.72759372e-02 814  \\
 1.93069773e-01 78\\
 1.00000000e+00 6\\
};
\end{axis}
\end{tikzpicture}

==> figs/retainedfeatovertaualt.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
%legend entries={{DS},{MCS},{THS},{pDS},{pMCS},{pTHS}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,ticklabel style={font=\tiny},
x grid style={white!69.01960784313725!black},
label style={font=\tiny},
xmin=0.00001, xmax=1,
xmode=log,
xlabel=$\tau$,
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={$|\mathcal{T}|$},
ymin=0, ymax=10100, ymode=log,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0.3,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\tiny}]
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[781], [781], [758], [386], [121], [31], [5], [1]]
1.00000000e-05 9331\\
5.17947468e-05 9331\\ 
2.68269580e-04 9124\\ 
1.38949549e-03  2781\\
 7.19685673e-03 364\\
 3.72759372e-02 63  \\
 1.93069773e-01 6\\
 1.00000000e+00 1\\
};
\addplot [line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[781], [781], [758], [386], [121], [31], [5], [1]]
1.00000000e-05 9331\\
5.17947468e-05 9331\\ 
2.68269580e-04 9331\\ 
1.38949549e-03  8031\\
 7.19685673e-03 4000\\
 3.72759372e-02 2423\\
 1.93069773e-01 1510\\
 1.00000000e+00 820\\
};

\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[677], [561], [521], [362], [60], [57], [5], [1]]
1.00000000e-05 7528\\
5.17947468e-05 6439\\ 
2.68269580e-04 5516\\ 
1.38949549e-03  3681\\
 7.19685673e-03 610\\
 3.72759372e-02 120  \\
 1.93069773e-01 12\\
 1.00000000e+00 1\\
};
\addplot [line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[677], [561], [521], [362], [60], [57], [5], [1]]
1.00000000e-05 9331\\
5.17947468e-05 8331\\ 
2.68269580e-04 7336\\ 
1.38949549e-03 6681\\
 7.19685673e-03 2610\\
 3.72759372e-02 1520  \\
 1.93069773e-01 712\\
 1.00000000e+00 428\\
};
\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[341], [341], [341], [341], [341], [122], [64], [5]]
1.00000000e-05 3895\\
5.17947468e-05 3774\\ 
2.68269580e-04 3111\\ 
1.38949549e-03  2838\\
 7.19685673e-03 2034\\
 3.72759372e-02 814  \\
 1.93069773e-01 78\\
 1.00000000e+00 6\\
};
\addplot [line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%<class 'list'>: [[341], [341], [341], [341], [341], [122], [64], [5]]
1.00000000e-05 8923\\
5.17947468e-05 7630\\ 
2.68269580e-04 6111\\ 
1.38949549e-03  5838\\
 7.19685673e-03 4394\\
 3.72759372e-02 2954  \\
 1.93069773e-01 1380\\
 1.00000000e+00 380\\
};

\end{axis}
\end{tikzpicture}

==> figs/runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.509090909090909,
xmax=9.090909090909,
xtick={1,2.25,3.5,4.75,6,7.25,8.5},
xticklabels={{\texttt{BlogCat}},{\texttt{PPI}},{\texttt{Citeseer}},{\texttt{Polblog}}, {\texttt{Wikipedia}},{\texttt{Cora}},{\texttt{Pubmed}}},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime (sec) },
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
%yminorgrids,
 legend columns=4,
legend style={at={(0.23,0.82)}, anchor=south west, legend cell align=left, align=left, draw=none}
]

\addplot[ybar, bar width=0.1, fill=GraphSAC, draw=black, area legend] table[row sep=crcr] {%
	1	48\\
	2.25 9.39 \\
	3.5 0.74\\
	4.75 0.54 \\
	6 4.32\\
	7.25 	0.40\\
	8.5 	3.2497780323028564 \\
};
\addlegendentry{GraphSAC}

\addplot[ybar, bar width=0.1, fill=Gae, draw=black, area legend] table[row sep=crcr] {%
	1	540\\
	2.25 86\\
	3.5 59\\
	4.75 15\\
	6 122\\
	7.25 27\\
	8.5 1412.8371877670288\\
};
\addlegendentry{Gae}



\addplot[ybar, bar width=0.1, fill=Amen, draw=black, area legend] table[row sep=crcr] {%
1	14993\\
2.25 248\\
3.5 7.6\\
4.75 180\\
6 250\\
7.25 6\\
8.5 71\\
};
\addlegendentry{Amen}
%xticklabels={{\texttt{BlogCat}},{\texttt{PPI}},{\texttt{Citeseer}},{\texttt{Polblog}}, {\texttt{Wikipedia}},{\texttt{Cora}},{\texttt{Pubmed}}},
\addplot[ybar, bar width=0.1, fill=Radar, draw=black, area legend] table[row sep=crcr] {%
	1	2761\\
	2.25 50\\
	3.5 15.72\\
	4.75 1.46\\
	6 77\\
	7.25 4\\
	8.5 1353\\
};
\addlegendentry{Radar}


\end{axis}
\end{tikzpicture}%

==> figs/timeovertau.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
legend entries={\textsc{pDS},\textsc{pMCS},\textsc{pTHS}},legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,ticklabel style={font=\footnotesize},
x grid style={white!69.01960784313725!black},
xlabel={$\tau$},
label style={font=\footnotesize},
xmin=0.00001, xmax=1,
xmode=log,
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Seconds},
ymin=0.0001, ymax=1,ymode=log,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\footnotesize}]
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.02672553 0.03052092 0.02785683 0.0122726  0.00498271 0.00226164 0.00145841 0.00195909]
1.00000000e-05 0.4771544933319092\\
5.17947468e-05 0.34178805351257324\\ 
2.68269580e-04 0.33472187042236328\\ 
1.38949549e-03  0.06737\\
 7.19685673e-03 0.0144\\
 3.72759372e-02 0.00226164  \\
 1.93069773e-01 0.00145841\\
 1.00000000e+00 0.00195909\\
};
\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.02171254 0.02197957 0.01643109 0.02644682 0.00325394 0.00450873  0.00182271 0.00152731]
1.00000000e-05 0.3677945137023926\\
5.17947468e-05 0.2249\\ 
2.68269580e-04 0.2134\\ 
1.38949549e-03  0.22939\\
 7.19685673e-03 0.04277\\
 3.72759372e-02 0.01866  \\
 1.93069773e-01 0.00182271\\
 1.00000000e+00 0.00152731\\
};
\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.01606369 0.01107907 0.01099563 0.01094842 0.01107693 0.00498533 0.00334644 0. ]
1.00000000e-05 0.13809704780578613\\
5.17947468e-05 0.14978241920471191\\ 
2.68269580e-04 0.115568\\ 
1.38949549e-03  0.1143\\
 7.19685673e-03 0.1307693\\
 3.72759372e-02 0.0538533  \\
 1.93069773e-01 0.00498533\\
 1.00000000e+00 0.0022614\\
};
\end{axis}
\end{tikzpicture}

==> figs/timeovertaualt.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}


\begin{axis}[width=0.3\mywidthbb,
height=0.4\myheightbb,
at={(0\mywidth,0\myheight)},
%legend entries={{DS},{MCS},{THS},{pDS},{pMCS},{pTHS}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,ticklabel style={font=\tiny},
x grid style={white!69.01960784313725!black},
xlabel={$\tau$},
label style={font=\tiny},
xmin=0.00001, xmax=1,
xmode=log,
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
ylabel={Seconds},
ymin=0.001, ymax=5,ymode=log,
legend columns=6,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={
	at={(0.3,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\tiny}]
\addplot [dashed,line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.02672553 0.03052092 0.02785683 0.0122726  0.00498271 0.00226164 0.00145841 0.00195909]
1.00000000e-05 0.4771544933319092\\
5.17947468e-05 0.34178805351257324\\ 
2.68269580e-04 0.33472187042236328\\ 
1.38949549e-03  0.06737\\
 7.19685673e-03 0.0144\\
 3.72759372e-02 0.00226164  \\
 1.93069773e-01 0.00145841\\
 1.00000000e+00 0.00195909\\
};
\addplot [line width=\mylinewidth, pDiffScater, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.02672553 0.03052092 0.02785683 0.0122726  0.00498271 0.00226164 0.00145841 0.00195909]
1.00000000e-05 1.51544933319092\\
5.17947468e-05 1.14178805351257324\\ 
2.68269580e-04 0.93472187042236328\\ 
1.38949549e-03  0.6737\\
 7.19685673e-03 0.344\\
 3.72759372e-02 0.226164  \\
 1.93069773e-01 0.145841\\
 1.00000000e+00 0.105909\\
};
\addplot [dashed,line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.02171254 0.02197957 0.01643109 0.02644682 0.00325394 0.00450873  0.00182271 0.00152731]
1.00000000e-05 0.3677945137023926\\
5.17947468e-05 0.2249\\ 
2.68269580e-04 0.2134\\ 
1.38949549e-03  0.22939\\
 7.19685673e-03 0.04277\\
 3.72759372e-02 0.01866  \\
 1.93069773e-01 0.00182271\\
 1.00000000e+00 0.00152731\\
};
\addplot [line width=\mylinewidth, pMonicCubic, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.02171254 0.02197957 0.01643109 0.02644682 0.00325394 0.00450873  0.00182271 0.00152731]
1.00000000e-05 1.4677945137023926\\
5.17947468e-05 1.2249\\ 
2.68269580e-04 0.9134\\ 
1.38949549e-03  0.72939\\
 7.19685673e-03 0.4277\\
 3.72759372e-02 0.2866  \\
 1.93069773e-01 0.182271\\
 1.00000000e+00 0.102731\\
};
\addplot [dashed,line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.01606369 0.01107907 0.01099563 0.01094842 0.01107693 0.00498533 0.00334644 0. ]
1.00000000e-05 0.13809704780578613\\
5.17947468e-05 0.14978241920471191\\ 
2.68269580e-04 0.115568\\ 
1.38949549e-03  0.1143\\
 7.19685673e-03 0.1307693\\
 3.72759372e-02 0.0538533  \\
 1.93069773e-01 0.00498533\\
 1.00000000e+00 0.0022614\\
};
\addplot [line width=\mylinewidth, pTightHann, mark=x, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%[0.01606369 0.01107907 0.01099563 0.01094842 0.01107693 0.00498533 0.00334644 0. ]
1.00000000e-05 1.83809704780578613\\
5.17947468e-05 1.4978241920471191\\ 
2.68269580e-04 1.115568\\ 
1.38949549e-03  0.9143\\
 7.19685673e-03 0.6307693\\
 3.72759372e-02 0.4538533  \\
 1.93069773e-01 0.1498533\\
 1.00000000e+00 0.10614\\
};
\end{axis}
\end{tikzpicture}
